Do LLMs Recognize Your Preferences? Evaluating Personalized Preference Following in LLMs

Large Language Models (LLMs) are increasingly used as chatbots, yet their ability to personalize responses to user preferences remains limited. We introduce PrefEval, a benchmark for evaluating LLMs' ability to infer, memorize and adhere to user preferences in a long-context conversational setting. PrefEval comprises 3,000 manually curated user preference and query pairs spanning 20 topics. PrefEval contains user personalization or preference information in both explicit and implicit forms, and evaluates LLM performance using a generation and a classification task. With PrefEval, we evaluated the aforementioned preference following capabilities of 10 open-source and proprietary LLMs in multi-session conversations with varying context lengths up to 100k tokens. We benchmark with various prompting, iterative feedback, and retrieval-augmented generation methods. Our benchmarking effort reveals that state-of-the-art LLMs face significant challenges in proactively following users' preferences during conversations. In particular, in zero-shot settings, preference following accuracy falls below 10% at merely 10 turns (~3k tokens) across most evaluated models. Even with advanced prompting and retrieval methods, preference following still deteriorates in long-context conversations. Furthermore, we show that fine-tuning on PrefEval significantly improves performance. We believe PrefEval serves as a valuable resource for measuring, understanding, and enhancing LLMs' preference following abilities, paving the way for personalized conversational agents. Our code and dataset are available at https://prefeval.github.io/.

==> (inline-0) <==
\begin{tabular}{lrrrrrrrrrr}
\toprule
& \thead{Travel \\ Restaurant} & \thead{Travel \\ Hotel} & \thead{Travel \\ Activities} & \thead{Travel \\ Transportation} & \thead{Entertain \\ Music\&Book} & \thead{Entertain \\ Sports} & \thead{Entertain \\ Shows} & \thead{Entertain \\ Games} & \thead{Lifestyle \\ Dietary} & \thead{Lifestyle \\ Health} \\
\midrule
Claude 3 Sonnet + Zero-Shot& 5.36 & 16.67 & \textbf{5.17} & 10.87 & 10.71 & \textbf{7.69} & 9.68 & 17.65 & 3.51 & 18.37 \\
Claude 3 Haiku + Zero-Shot& 5.36 & 18.52 & \textbf{5.17} & 10.87 & \textbf{26.79} & 5.77 & \textbf{16.13} & \textbf{23.53} & 3.51 & 22.45 \\
Llama3 8B Instruct + Zero-Shot& 0.00 & 1.85 & 1.72 & 17.39 & 8.93 & 1.92 & 4.84 & 9.80 & 1.75 & 14.29 \\
Llama3 70B Instruct + Zero-Shot& \textbf{10.71} & 9.26 & 3.45 & 17.39 & 16.07 & 0.00 & 11.29 & 11.76 & 5.26 & 26.53 \\
Mistral 7b + Zero-Shot& 3.57 & \textbf{31.48} & 1.72 & \textbf{19.57} & 16.07 & \textbf{7.69} & 6.45 & 17.65 & \textbf{8.77} & 26.53 \\
Mistral 8x7b + Zero-Shot& 8.93 & 11.11 & \textbf{5.17} & 13.04 & 16.07 & 3.85 & 14.52 & 17.65 & 3.51 & \textbf{28.57} \\
\rowcolor{Gray}
Claude 3 Sonnet + Reminder & \textbf{96.43} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{98.39} & \textbf{100.00} & \textbf{98.25} & \textbf{100.00} \\
\rowcolor{Gray}
Claude 3 Haiku + Reminder & 67.86 & 92.59 & 79.31 & 97.83 & 96.43 & 94.23 & 88.71 & \textbf{100.00} & 59.65 & 93.88 \\
\rowcolor{Gray}
Llama3 8B Instruct + Reminder & 57.14 & 88.89 & 87.93 & 97.83 & 92.86 & 90.38 & 85.48 & 98.04 & 36.84 & 85.71 \\
\rowcolor{Gray}
Llama3 70B Instruct + Reminder & 37.50 & 24.07 & 29.31 & 50.00 & 41.07 & 38.46 & 40.32 & 66.67 & 54.39 & 67.35 \\
\rowcolor{Gray}
Mistral 7b + Reminder & 75.00 & 96.30 & 82.76 & 95.65 & 91.07 & 94.23 & 88.71 & 98.04 & 57.89 & 93.88 \\
\rowcolor{Gray}
Mistral 8x7b + Reminder & 83.93 & 98.15 & 89.66 & 97.83 & 94.64 & 88.46 & 90.32 & 98.04 & 85.96 & 95.92 \\
Claude 3 Sonnet + RAG (Top 5) & 64.15 & 88.46 & \textbf{87.93} & 93.48 & \textbf{96.43} & \textbf{90.38} & \textbf{95.00} & \textbf{100.00} & 63.16 & 91.11 \\
Claude 3 Haiku + RAG (Top 5) & 52.83 & 71.15 & 68.97 & 91.30 & 89.29 & 86.54 & 91.67 & 90.20 & 54.39 & 93.33 \\
Llama3 8B Instruct + RAG (Top 5) & 58.49 & 86.54 & 77.59 & 89.13 & \textbf{96.43} & 86.54 & 90.00 & 96.08 & 49.12 & 91.11 \\
Llama3 70B Instruct + RAG (Top 5) & 58.49 & 76.92 & 81.03 & 89.13 & 82.14 & 84.62 & 81.67 & 84.31 & 68.42 & 82.22 \\
Mistral 7b + RAG (Top 5) & 62.26 & \textbf{96.15} & 79.31 & \textbf{95.65} & 92.86 & 84.62 & 86.67 & 96.08 & 70.18 & 93.33 \\
Mistral 8x7b + RAG (Top 5) & \textbf{67.92} & \textbf{96.15} & 84.48 & 93.48 & 89.29 & 88.46 & 85.00 & 90.20 & \textbf{77.19} & \textbf{95.56} \\
\rowcolor{Gray}
Claude 3 Sonnet + Self-Critic & 78.57 & 92.59 & \textbf{100.00} & 93.48 & \textbf{98.21} & \textbf{96.15} & \textbf{93.55} & 90.20 & \textbf{87.72} & 93.88 \\
\rowcolor{Gray}
Claude 3 Haiku + Self-Critic & 73.21 & 92.59 & 91.38 & 93.48 & 92.86 & 90.38 & 85.48 & 92.16 & 63.16 & 91.84 \\
\rowcolor{Gray}
Llama3 8B Instruct + Self-Critic & 46.43 & 87.04 & 62.07 & 71.74 & 83.93 & 59.62 & 75.81 & 76.47 & 63.16 & 79.59 \\
\rowcolor{Gray}
Llama3 70B Instruct + Self-Critic & \textbf{87.50} & 92.59 & 84.48 & \textbf{95.65} & 85.71 & 76.92 & 83.87 & 88.24 & 82.46 & 89.80 \\
\rowcolor{Gray}
Mistral 7b + Self-Critic & 67.86 & \textbf{98.15} & 98.28 & 91.30 & 85.71 & 86.54 & 90.32 & \textbf{96.08} & 59.65 & \textbf{95.92} \\
\rowcolor{Gray}
Mistral 8x7b + Self-Critic & 58.93 & 87.04 & 74.14 & 84.78 & 78.57 & 80.77 & 66.13 & 90.20 & 70.18 & 85.71 \\
Claude 3 Sonnet + CoT & 41.07 & 72.22 & \textbf{87.93} & 78.26 & 85.71 & \textbf{80.77} & 82.26 & 92.16 & 31.58 & \textbf{89.80} \\
Claude 3 Haiku + CoT & 58.93 & 85.19 & 50.00 & 69.57 & 92.86 & 57.69 & 87.10 & 90.20 & 50.88 & 69.39 \\
Llama3 8B Instruct + CoT & 17.86 & 22.22 & 36.21 & 67.39 & 42.86 & 57.69 & 24.19 & 21.57 & 36.84 & 75.51 \\
Llama3 70B Instruct + CoT & 58.93 & 25.93 & 51.72 & 41.30 & 50.00 & 48.08 & 37.10 & 45.10 & 56.14 & 77.55 \\
Mistral 7b + CoT & 32.14 & 83.33 & 41.38 & 58.70 & 62.50 & 28.85 & 46.77 & 62.75 & 22.81 & 57.14 \\
Mistral 8x7b + CoT & \textbf{64.29} & \textbf{88.89} & \textbf{87.93} & \textbf{93.48} & \textbf{94.64} & 69.23 & \textbf{90.32} & \textbf{98.04} & \textbf{71.93} & \textbf{89.80} \\
\bottomrule
\end{tabular}
}

\vspace{2mm}
\scalebox{0.59}{
\begin{tabular}{lrrrrrrrrrrr}
\toprule
{} & \thead{Lifestyle\\ Fitness} & \thead{Lifestyle\\ Beauty} & \thead{Shop\\ Fashion} & \thead{Shop\\ Home} & \thead{Shop\\ Motors} & \thead{Shop\\ Technology} & \thead{Education\\ Learning \\ Styles} & \thead{Education\\ Resources} & \thead{Professional\\ Work Style} & \thead{Pet\\ Ownership} & \textbf{Average} \\
\midrule
Claude 3 Sonnet + Zero-Shot& 5.77 & 11.32 & 5.56 & 14.29 & \textbf{20.00} & 14.29 & 19.35 & \textbf{37.04} & 13.89 & 20.93 & 13.41 \\
Claude 3 Haiku + Zero-Shot& 9.62 & 11.32 & 11.11 & 16.07 & 17.78 & 5.71 & \textbf{38.71} & 33.33 & 8.33 & 25.58 & 15.78 \\
Llama3 8B Instruct + Zero-Shot& 5.77 & 7.55 & 5.56 & 14.29 & 17.78 & 11.43 & 12.90 & 14.81 & 8.33 & 32.56 & 9.67 \\
Llama3 70B Instruct + Zero-Shot& 5.77 & 11.32 & 7.41 & 10.71 & 11.11 & 11.43 & 16.13 & 22.22 & 11.11 & 30.23 & 12.46 \\
Mistral 7b + Zero-Shot& \textbf{11.54} & \textbf{22.64} & \textbf{14.81} & \textbf{28.57} & 17.78 & \textbf{17.14} & 25.81 & 18.52 & 11.11 & 39.53 & \textbf{17.35} \\
Mistral 8x7b + Zero-Shot& 7.69 & 11.32 & 12.96 & 14.29 & 17.78 & 14.29 & 19.35 & 22.22 & \textbf{19.44} & \textbf{41.86} & 15.18 \\
\rowcolor{Gray}
Claude 3 Sonnet + Reminder & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{95.56} & 97.14 & \textbf{100.00} & \textbf{100.00} & 97.22 & \textbf{97.67} & \textbf{99.03} \\
\rowcolor{Gray}
Claude 3 Haiku + Reminder & 96.15 & \textbf{100.00} & 96.30 & \textbf{100.00} & 93.33 & \textbf{100.00} & 96.77 & 98.15 & 94.44 & 88.37 & 91.70 \\
\rowcolor{Gray}
Llama3 8B Instruct + Reminder & 84.62 & 88.68 & 88.89 & 89.29 & 82.22 & 80.00 & 80.65 & 92.59 & 94.44 & 88.37 & 84.54 \\
\rowcolor{Gray}
Llama3 70B Instruct + Reminder & 61.54 & 37.74 & 31.48 & 42.86 & 26.67 & 34.29 & 54.84 & 85.19 & 22.22 & 67.44 & 45.67 \\
\rowcolor{Gray}
Mistral 7b + Reminder & 98.08 & 92.45 & 98.15 & 89.29 & 86.67 & 82.86 & 87.10 & 96.30 & 97.22 & 90.70 & 89.62 \\
\rowcolor{Gray}
Mistral 8x7b + Reminder & 96.15 & 94.34 & 94.44 & 94.64 & 91.11 & 97.14 & 90.32 & 96.30 & \textbf{100.00} & 90.70 & 93.40 \\
Claude 3 Sonnet + RAG (Top 5) & 92.31 & 98.11 & 96.30 & \textbf{100.00} & \textbf{97.78} & 96.88 & \textbf{100.00} & \textbf{100.00} & \textbf{97.22} & 94.29 & \textbf{92.15} \\
Claude 3 Haiku + RAG (Top 5) & 94.23 & 90.57 & 88.89 & 91.07 & 82.22 & 87.50 & 96.15 & 92.59 & 83.33 & 97.14 & 84.67 \\
Llama3 8B Instruct + RAG (Top 5) & \textbf{98.08} & 92.45 & 85.19 & 96.43 & 93.33 & 90.62 & \textbf{100.00} & 92.59 & \textbf{97.22} & 94.29 & 88.06 \\
Llama3 70B Instruct + RAG (Top 5) & 88.46 & 92.45 & 83.33 & 96.43 & 73.33 & 96.88 & 92.31 & 94.44 & 86.11 & \textbf{100.00} & 84.64 \\
Mistral 7b + RAG (Top 5) & 90.38 & \textbf{100.00} & \textbf{98.15} & 98.21 & 95.56 & \textbf{100.00} & 96.15 & 96.30 & 91.67 & 97.14 & 91.03 \\
Mistral 8x7b + RAG (Top 5) & 90.38 & 98.11 & 96.30 & 98.21 & 93.33 & \textbf{100.00} & \textbf{100.00} & 92.59 & 86.11 & 88.57 & 90.57 \\
\rowcolor{Gray}
Claude 3 Sonnet + Self-Critic & 96.15 & 90.57 & 94.44 & \textbf{98.21} & \textbf{88.89} & \textbf{94.29} & 96.77 & 94.44 & 94.44 & 93.02 & \textbf{93.28} \\
\rowcolor{Gray}
Claude 3 Haiku + Self-Critic & \textbf{98.08} & 96.23 & \textbf{98.15} & \textbf{98.21} & \textbf{88.89} & 91.43 & \textbf{100.00} & \textbf{96.30} & \textbf{97.22} & 90.70 & 91.09 \\
\rowcolor{Gray}
Llama3 8B Instruct + Self-Critic & 80.77 & 84.91 & 77.78 & 85.71 & 71.11 & 68.57 & 67.74 & 72.22 & 80.56 & 83.72 & 73.95 \\
\rowcolor{Gray}
Llama3 70B Instruct + Self-Critic & 92.31 & 88.68 & 87.04 & 82.14 & 84.44 & 91.43 & 93.55 & 81.48 & 91.67 & 79.07 & 86.95 \\
\rowcolor{Gray}
Mistral 7b + Self-Critic & 86.54 & \textbf{98.11} & 87.04 & 96.43 & \textbf{88.89} & 91.43 & \textbf{100.00} & \textbf{96.30} & \textbf{97.22} & \textbf{95.35} & 90.36 \\
\rowcolor{Gray}
Mistral 8x7b + Self-Critic & 88.46 & 88.68 & 77.78 & 85.71 & 75.56 & 88.57 & 80.65 & 94.44 & 83.33 & 76.74 & 80.82 \\
Claude 3 Sonnet + CoT & 84.62 & 94.34 & \textbf{90.74} & \textbf{91.07} & \textbf{77.78} & 80.00 & 90.32 & 88.89 & 55.56 & \textbf{88.37} & 79.17 \\
Claude 3 Haiku + CoT & 69.23 & 83.02 & 81.48 & 89.29 & 64.44 & 80.00 & \textbf{100.00} & \textbf{96.30} & 83.33 & 83.72 & 77.13 \\
Llama3 8B Instruct + CoT & 69.23 & 60.38 & 53.70 & 60.71 & 20.00 & 37.14 & 61.29 & 61.11 & 33.33 & 67.44 & 46.33 \\
Llama3 70B Instruct + CoT & 59.62 & 35.85 & 35.19 & 53.57 & 13.33 & 40.00 & 58.06 & 68.52 & 55.56 & 72.09 & 49.18 \\
Mistral 7b + CoT & 55.77 & 81.13 & 51.85 & 50.00 & 53.33 & 40.00 & 67.74 & 83.33 & 83.33 & 60.47 & 56.17 \\
Mistral 8x7b + CoT & \textbf{90.38} & \textbf{96.23} & 81.48 & 82.14 & \textbf{77.78} & \textbf{82.86} & 90.32 & \textbf{96.30} & \textbf{97.22} & 83.72 & \textbf{86.35} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrr}
\toprule
& \thead{Travel \\ Restaurant} & \thead{Travel \\ Hotel} & \thead{Travel \\ Activities} & \thead{Travel \\ Transportation} & \thead{Entertain \\ Music\&Book} & \thead{Entertain \\ Sports} & \thead{Entertain \\ Shows} & \thead{Entertain \\ Games} & \thead{Lifestyle \\ Dietary} & \thead{Lifestyle \\ Health} \\
\midrule
Claude 3 Sonnet + Zero-Shot& 3.57 & 1.85 & 1.72 & 10.87 & 7.14 & 0.00 & 4.84 & \textbf{11.76} & \textbf{3.51} & 12.24 \\
Claude 3 Haiku + Zero-Shot& 1.79 & 3.70 & \textbf{3.45} & 6.52 & \textbf{10.71} & 0.00 & \textbf{8.06} & 5.88 & 1.75 & 12.24 \\
Mistral 7b + Zero-Shot& 0.00 & \textbf{7.41} & \textbf{3.45} & 8.70 & 8.93 & \textbf{1.92} & 6.45 & 5.88 & 1.75 & \textbf{24.49} \\
Mistral 8x7b + Zero-Shot& \textbf{8.93} & 3.70 & 1.72 & \textbf{15.22} & \textbf{10.71} & \textbf{1.92} & 6.45 & 5.88 & 0.00 & 22.45 \\
\rowcolor{Gray}
Claude 3 Sonnet + Reminder & 58.93 & \textbf{92.59} & \textbf{87.93} & 84.78 & \textbf{87.50} & \textbf{94.23} & 80.65 & \textbf{96.08} & \textbf{71.93} & \textbf{89.80} \\
\rowcolor{Gray}
Claude 3 Haiku + Reminder & 8.93 & 46.30 & 22.41 & 60.87 & 58.93 & 53.85 & 41.94 & 72.55 & 14.04 & 63.27 \\
\rowcolor{Gray}
Mistral 7b + Reminder & 33.93 & 75.93 & 18.97 & 60.87 & 44.64 & 38.46 & 27.42 & 56.86 & 17.54 & 63.27 \\
\rowcolor{Gray}
Mistral 8x7b + Reminder & \textbf{71.43} & 90.74 & 63.79 & \textbf{97.83} & 85.71 & 69.23 & \textbf{82.26} & 92.16 & 50.88 & 85.71 \\
Claude 3 Sonnet + RAG (Top 5) & 47.17 & 88.46 & \textbf{48.28} & 73.91 & \textbf{91.07} & 57.69 & \textbf{93.33} & \textbf{82.35} & 36.84 & \textbf{86.67} \\
Claude 3 Haiku + RAG (Top 5) & 28.30 & 59.62 & 37.93 & 60.87 & 62.50 & \textbf{59.62} & 63.33 & 72.55 & 31.58 & 82.22 \\
Mistral 7b + RAG (Top 5) & \textbf{58.49} & \textbf{96.15} & 43.10 & \textbf{84.78} & 82.14 & 51.92 & 85.00 & 80.39 & 40.35 & 80.00 \\
Mistral 8x7b + RAG (Top 5) & 52.83 & 90.38 & 44.83 & 73.91 & 75.00 & 44.23 & 75.00 & 78.43 & \textbf{45.61} & 80.00 \\
\rowcolor{Gray}
Claude 3 Sonnet + Self-Critic & \textbf{44.64} & \textbf{59.26} & \textbf{87.93} & \textbf{76.09} & \textbf{76.79} & \textbf{80.77} & \textbf{58.06} & \textbf{56.86} & \textbf{38.60} & \textbf{69.39} \\
\rowcolor{Gray}
Claude 3 Haiku + Self-Critic & 39.29 & 48.15 & 22.41 & 45.65 & 37.50 & 53.85 & 35.48 & 23.53 & 21.05 & 59.18 \\
\rowcolor{Gray}
Mistral 7b + Self-Critic & 17.86 & 25.93 & 15.52 & 17.39 & 25.00 & 19.23 & 12.90 & 27.45 & 28.07 & 26.53 \\
\rowcolor{Gray}
Mistral 8x7b + Self-Critic & 17.86 & 57.41 & 18.97 & 43.48 & 50.00 & 28.85 & 43.55 & 45.10 & 10.53 & 48.98 \\
Claude 3 Sonnet + CoT & 19.64 & 22.22 & 20.69 & 30.43 & 55.36 & 28.85 & 33.87 & 33.33 & 10.53 & 38.78 \\
Claude 3 Haiku + CoT & 26.79 & 38.89 & 20.69 & 34.78 & 50.00 & 34.62 & \textbf{61.29} & 47.06 & 24.56 & 38.78 \\
Mistral 7b + CoT & 26.79 & \textbf{77.78} & 41.38 & 52.17 & 44.64 & 30.77 & 38.71 & \textbf{60.78} & 22.81 & 46.94 \\
Mistral 8x7b + CoT & \textbf{57.14} & 72.22 & \textbf{65.52} & \textbf{63.04} & \textbf{73.21} & \textbf{46.15} & 58.06 & 52.94 & \textbf{54.39} & \textbf{69.39} \\
\bottomrule
\end{tabular}
}

\vspace{2mm}
    \scalebox{0.595}{
\begin{tabular}{lrrrrrrrrrrr}
\toprule
{} & \thead{Lifestyle\\ Fitness} & \thead{Lifestyle\\ Beauty} & \thead{Shop\\ Fashion} & \thead{Shop\\ Home} & \thead{Shop\\ Motors} & \thead{Shop\\ Technology} & \thead{Education\\ Learning \\ Styles} & \thead{Education\\ Resources} & \thead{Professional\\ Work Style} & \thead{Pet\\ Ownership} & \textbf{Average} \\
\midrule
Claude 3 Sonnet + Zero-Shot& 7.69 & 0.00 & \textbf{3.70} & 5.36 & 15.56 & 5.71 & 9.68 & 18.52 & \textbf{16.67} & 16.28 & 7.83 \\
Claude 3 Haiku + Zero-Shot& 1.92 & 5.66 & 1.85 & \textbf{8.93} & 11.11 & 0.00 & \textbf{22.58} & \textbf{25.93} & 13.89 & 30.23 & 8.81 \\
Mistral 7b + Zero-Shot& 9.62 & \textbf{11.32} & \textbf{3.70} & 7.14 & 13.33 & 8.57 & \textbf{22.58} & 18.52 & 8.33 & 23.26 & 9.77 \\
Mistral 8x7b + Zero-Shot& \textbf{13.46} & 9.43 & \textbf{3.70} & \textbf{8.93} & \textbf{22.22} & \textbf{11.43} & 19.35 & 18.52 & 11.11 & \textbf{34.88} & \textbf{11.50} \\
\rowcolor{Gray}
Claude 3 Sonnet + Reminder & \textbf{96.15} & \textbf{98.11} & \textbf{98.15} & \textbf{91.07} & \textbf{88.89} & \textbf{85.71} & 77.42 & \textbf{96.30} & 83.33 & 76.74 & \textbf{86.81} \\
\rowcolor{Gray}
Claude 3 Haiku + Reminder & 67.31 & 39.62 & 31.48 & 48.21 & 24.44 & 40.00 & 80.65 & 79.63 & 47.22 & 65.12 & 48.34 \\
\rowcolor{Gray}
Mistral 7b + Reminder & 65.38 & 62.26 & 38.89 & 39.29 & 31.11 & 20.00 & 67.74 & 64.81 & 36.11 & 60.47 & 46.20 \\
\rowcolor{Gray}
Mistral 8x7b + Reminder & 80.77 & 84.91 & 79.63 & 76.79 & 71.11 & 65.71 & \textbf{83.87} & 94.44 & \textbf{88.89} & \textbf{83.72} & 79.98 \\
Claude 3 Sonnet + RAG (Top 5) & \textbf{88.46} & 88.68 & 81.48 & \textbf{96.43} & \textbf{88.89} & 62.50 & \textbf{76.92} & \textbf{88.89} & \textbf{75.00} & \textbf{100.00} & \textbf{77.65} \\
Claude 3 Haiku + RAG (Top 5) & 82.69 & 58.49 & 66.67 & 85.71 & 80.00 & 43.75 & 73.08 & 72.22 & 58.33 & 80.00 & 62.97 \\
Mistral 7b + RAG (Top 5) & 84.62 & 88.68 & \textbf{87.04} & 82.14 & 68.89 & 62.50 & 57.69 & 75.93 & 63.89 & 85.71 & 72.97 \\
Mistral 8x7b + RAG (Top 5) & 76.92 & \textbf{92.45} & 83.33 & 87.50 & 73.33 & \textbf{68.75} & 57.69 & 66.67 & 69.44 & 74.29 & 70.53 \\
\rowcolor{Gray}
Claude 3 Sonnet + Self-Critic & \textbf{71.15} & 62.26 & \textbf{68.52} & \textbf{58.93} & \textbf{66.67} & \textbf{42.86} & 51.61 & \textbf{94.44} & \textbf{50.00} & 46.51 & \textbf{63.07} \\
\rowcolor{Gray}
Claude 3 Haiku + Self-Critic & 65.38 & 43.40 & 46.30 & 48.21 & 28.89 & 5.71 & \textbf{64.52} & 48.15 & 33.33 & 39.53 & 40.48 \\
\rowcolor{Gray}
Mistral 7b + Self-Critic & 25.00 & 24.53 & 16.67 & 10.71 & 24.44 & 11.43 & 12.90 & 24.07 & 16.67 & 39.53 & 21.09 \\
\rowcolor{Gray}
Mistral 8x7b + Self-Critic & 53.85 & \textbf{64.15} & 44.44 & 46.43 & 40.00 & 31.43 & 32.26 & 55.56 & 27.78 & \textbf{60.47} & 41.05 \\
Claude 3 Sonnet + CoT & 25.00 & 49.06 & 31.48 & \textbf{50.00} & 15.56 & 25.71 & 45.16 & \textbf{79.63} & 19.44 & 46.51 & 34.06 \\
Claude 3 Haiku + CoT & 28.85 & 41.51 & 25.93 & 23.21 & 40.00 & 17.14 & 6.45 & 29.63 & 30.56 & \textbf{58.14} & 33.94 \\
Mistral 7b + CoT & \textbf{48.08} & 56.60 & 35.19 & 39.29 & \textbf{48.89} & 22.86 & 38.71 & 70.37 & \textbf{66.67} & 55.81 & 46.26 \\
Mistral 8x7b + CoT & 44.23 & \textbf{79.25} & \textbf{46.30} & \textbf{50.00} & 37.78 & \textbf{34.29} & \textbf{61.29} & \textbf{79.63} & \textbf{66.67} & \textbf{58.14} & \textbf{58.48} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrr}
\toprule
& \thead{Travel \\ Restaurant} & \thead{Travel \\ Hotel} & \thead{Travel \\ Activities} & \thead{Travel \\ Transportation} & \thead{Entertain \\ Music\&Book} & \thead{Entertain \\ Sports} & \thead{Entertain \\ Shows} & \thead{Entertain \\ Games} & \thead{Lifestyle \\ Dietary} & \thead{Lifestyle \\ Health} \\
\midrule
Claude 3 Sonnet + Zero-Shot& \textbf{3.57} & \textbf{9.26} & \textbf{1.72} & 4.35 & 3.57 & \textbf{1.92} & 6.45 & \textbf{13.73} & \textbf{5.26} & 6.12 \\
Claude 3 Haiku + Zero-Shot& 1.79 & 1.85 & \textbf{1.72} & \textbf{8.70} & \textbf{7.14} & 0.00 & \textbf{9.68} & 9.80 & 0.00 & \textbf{8.16} \\
\rowcolor{Gray}
Claude 3 Sonnet + Reminder & \textbf{35.71} & \textbf{42.59} & \textbf{32.76} & \textbf{63.04} & \textbf{62.50} & \textbf{36.54} & \textbf{53.23} & \textbf{64.71} & \textbf{45.61} & \textbf{65.31} \\
\rowcolor{Gray}
Claude 3 Haiku + Reminder & 1.79 & 12.96 & 12.07 & 39.13 & 37.50 & 30.77 & 30.65 & 41.18 & 14.04 & 44.90 \\
Claude 3 Sonnet + RAG (Top 5) & \textbf{37.74} & \textbf{88.46} & \textbf{39.66} & \textbf{60.87} & \textbf{78.57} & \textbf{48.08} & \textbf{90.00} & \textbf{78.43} & \textbf{26.32} & \textbf{77.78} \\
Claude 3 Haiku + RAG (Top 5) & 18.87 & 34.62 & 17.24 & 50.00 & 60.71 & 40.38 & 66.67 & 68.63 & 19.30 & 66.67 \\
\rowcolor{Gray}
Claude 3 Sonnet + Self-Critic & 7.14 & 9.26 & \textbf{15.52} & \textbf{15.22} & \textbf{21.43} & 15.38 & \textbf{20.97} & \textbf{15.69} & \textbf{10.53} & 30.61 \\
\rowcolor{Gray}
Claude 3 Haiku + Self-Critic & \textbf{23.21} & \textbf{12.96} & 13.79 & 8.70 & 10.71 & \textbf{30.77} & 16.13 & 13.73 & \textbf{10.53} & \textbf{34.69} \\
Claude 3 Sonnet + CoT & 14.29 & \textbf{18.52} & 10.34 & \textbf{23.91} & 19.64 & \textbf{21.15} & 20.97 & 29.41 & 8.77 & \textbf{44.90} \\
Claude 3 Haiku + CoT & \textbf{21.43} & 16.67 & \textbf{22.41} & 8.70 & \textbf{28.57} & 19.23 & \textbf{35.48} & \textbf{33.33} & \textbf{21.05} & 30.61 \\
\bottomrule
\end{tabular}
}
\vspace{2mm}

\scalebox{0.595}{
\begin{tabular}{lrrrrrrrrrrr}
\toprule
{} & \thead{Lifestyle\\ Fitness} & \thead{Lifestyle\\ Beauty} & \thead{Shop\\ Fashion} & \thead{Shop\\ Home} & \thead{Shop\\ Motors} & \thead{Shop\\ Technology} & \thead{Education\\ Learning \\ Styles} & \thead{Education\\ Resources} & \thead{Professional\\ Work Style} & \thead{Pet\\ Ownership} & \textbf{Average} \\
\midrule
Claude 3 Sonnet + Zero-Shot& \textbf{3.85} & 3.77 & \textbf{1.85} & \textbf{7.14} & \textbf{15.56} & 2.86 & \textbf{16.13} & \textbf{22.22} & \textbf{11.11} & 20.93 & \textbf{8.07} \\
Claude 3 Haiku + Zero-Shot& 0.00 & \textbf{5.66} & 0.00 & 5.36 & 13.33 & \textbf{5.71} & \textbf{16.13} & 20.37 & \textbf{11.11} & \textbf{23.26} & 7.49 \\
\rowcolor{Gray}
Claude 3 Sonnet + Reminder & \textbf{63.46} & \textbf{81.13} & \textbf{62.96} & \textbf{46.43} & \textbf{40.00} & \textbf{51.43} & \textbf{54.84} & \textbf{87.04} & \textbf{61.11} & 46.51 & \textbf{54.85} \\
\rowcolor{Gray}
Claude 3 Haiku + Reminder & 51.92 & 41.51 & 22.22 & 42.86 & 15.56 & 22.86 & 35.48 & 51.85 & 36.11 & \textbf{51.16} & 31.83 \\
Claude 3 Sonnet + RAG (Top 5) & \textbf{76.92} & \textbf{90.57} & \textbf{83.33} & \textbf{85.71} & \textbf{84.44} & \textbf{46.88} & \textbf{69.23} & \textbf{77.78} & \textbf{72.22} & \textbf{82.86} & \textbf{69.79} \\
Claude 3 Haiku + RAG (Top 5) & 69.23 & 58.49 & 62.96 & 67.86 & 62.22 & 31.25 & 57.69 & 59.26 & 36.11 & 80.00 & 51.41 \\
\rowcolor{Gray}
Claude 3 Sonnet + Self-Critic & 23.08 & \textbf{18.87} & \textbf{16.67} & 12.50 & \textbf{20.00} & \textbf{11.43} & \textbf{32.26} & \textbf{98.15} & \textbf{25.00} & 11.63 & \textbf{21.57} \\
\rowcolor{Gray}
Claude 3 Haiku + Self-Critic & \textbf{28.85} & \textbf{18.87} & 12.96 & \textbf{19.64} & 8.89 & 5.71 & 22.58 & 38.89 & 16.67 & \textbf{30.23} & 18.93 \\
Claude 3 Sonnet + CoT & 21.15 & 22.64 & 12.96 & 16.07 & 13.33 & 25.71 & 61.29 & 59.26 & \textbf{27.78} & \textbf{39.53} & 25.58 \\
Claude 3 Haiku + CoT & \textbf{25.00} & \textbf{24.53} & \textbf{20.37} & \textbf{25.00} & \textbf{15.56} & \textbf{45.71} & \textbf{70.97} & \textbf{70.37} & 25.00 & 37.21 & \textbf{29.86} \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrr}
\toprule
& \thead{Travel \\ Restaurant} & \thead{Travel \\ Hotel} & \thead{Travel \\ Activities} & \thead{Travel \\ Transportation} & \thead{Entertain \\ Music\&Book} & \thead{Entertain \\ Sports} & \thead{Entertain \\ Shows} & \thead{Entertain \\ Games} & \thead{Lifestyle \\ Dietary} & \thead{Lifestyle \\ Health} \\
\midrule
\rowcolor{Gray}
Claude 3 Sonnet + Zero-Shot & 0.00 & \textbf{9.62} & 0.00 & 8.70 & 8.93 & 0.00 & \textbf{6.67} & \textbf{15.69} & 1.75 & 6.67 \\
\rowcolor{Gray}
Claude 3 Haiku + Zero-Shot & 0.00 & 3.85 & \textbf{3.45} & 10.87 & 3.57 & 1.92 & 3.33 & 9.80 & 1.75 & 8.89 \\
\rowcolor{Gray}
Llama3 8B Instruct + Zero-Shot & 3.77 & 3.85 & \textbf{3.45} & 15.22 & 7.14 & \textbf{5.77} & 1.67 & 1.96 & 1.75 & 15.56 \\
\rowcolor{Gray}
Llama3 70B Instruct + Zero-Shot & \textbf{5.66} & 3.85 & \textbf{3.45} & \textbf{17.39} & \textbf{10.71} & 0.00 & 5.00 & 9.80 & 0.00 & 13.33 \\
\rowcolor{Gray}
Mistral 7b + Zero-Shot & 0.00 & 5.77 & 1.72 & 10.87 & 3.57 & 0.00 & 5.00 & \textbf{15.69} & \textbf{3.51} & 11.11 \\
\rowcolor{Gray}
Mistral 8x7b + Zero-Shot & 0.00 & 3.85 & 0.00 & 4.35 & 7.14 & 1.92 & 0.00 & 9.80 & 1.75 & \textbf{20.00} \\
Claude 3 Sonnet + Reminder & \textbf{73.58} & \textbf{100.00} & \textbf{89.66} & \textbf{95.65} & \textbf{91.07} & \textbf{90.38} & \textbf{83.33} & \textbf{98.04} & \textbf{63.16} & \textbf{77.78} \\
Claude 3 Haiku + Reminder & 56.60 & 82.69 & 87.93 & \textbf{95.65} & \textbf{91.07} & 80.77 & 76.67 & 96.08 & 35.09 & 68.89 \\
Llama3 8B Instruct + Reminder & 22.64 & 82.69 & 51.72 & 89.13 & 80.36 & 55.77 & 58.33 & 82.35 & 12.28 & 68.89 \\
Llama3 70B Instruct + Reminder & 28.30 & 40.38 & 44.83 & 52.17 & 50.00 & 55.77 & 51.67 & 54.90 & 43.86 & 57.78 \\
Mistral 7b + Reminder & 49.06 & 80.77 & 55.17 & 73.91 & 67.86 & 63.46 & 55.00 & 72.55 & 22.81 & 64.44 \\
Mistral 8x7b + Reminder & 60.38 & 90.38 & 74.14 & 86.96 & 80.36 & 67.31 & 58.33 & 80.39 & 38.60 & 73.33 \\
\rowcolor{Gray}
Claude 3 Sonnet + Self-Critic & 16.98 & 28.85 & 32.76 & \textbf{67.39} & 53.57 & 40.38 & 40.00 & 41.18 & 15.79 & 46.67 \\
\rowcolor{Gray}
Claude 3 Haiku + Self-Critic & 22.64 & 34.62 & 20.69 & 34.78 & 41.07 & \textbf{44.23} & 21.67 & 29.41 & 15.79 & \textbf{57.78} \\
\rowcolor{Gray}
Llama3 8B Instruct + Self-Critic & 20.75 & 42.31 & 31.03 & 47.83 & 51.79 & 32.69 & 40.00 & 47.06 & 15.79 & 55.56 \\
\rowcolor{Gray}
Llama3 70B Instruct + Self-Critic & 15.09 & 46.15 & 32.76 & 45.65 & 48.21 & 32.69 & \textbf{41.67} & 37.25 & 22.81 & 48.89 \\
\rowcolor{Gray}
Mistral 7b + Self-Critic & \textbf{47.17} & \textbf{61.54} & \textbf{41.38} & \textbf{67.39} & \textbf{58.93} & 26.92 & 40.00 & \textbf{58.82} & \textbf{28.07} & \textbf{57.78} \\
\rowcolor{Gray}
Mistral 8x7b + Self-Critic & 22.64 & 25.00 & 25.86 & 21.74 & 35.71 & 26.92 & 26.67 & 33.33 & 15.79 & 42.22 \\
Claude 3 Sonnet + CoT & 11.32 & 46.15 & 31.03 & 67.39 & 60.71 & 42.31 & 50.00 & 58.82 & 21.05 & 66.67 \\
Claude 3 Haiku + CoT & 26.42 & 53.85 & 22.41 & 34.78 & \textbf{76.79} & 25.00 & \textbf{65.00} & 62.75 & 28.07 & 48.89 \\
Llama3 8B Instruct + CoT & 1.89 & 1.92 & 3.45 & 28.26 & 12.50 & 13.46 & 6.67 & 11.76 & 10.53 & 44.44 \\
Llama3 70B Instruct + CoT & 28.30 & 46.15 & 41.38 & 56.52 & 42.86 & 46.15 & 53.33 & 60.78 & 22.81 & 57.78 \\
Mistral 7b + CoT & 22.64 & 65.38 & 24.14 & 47.83 & 39.29 & 13.46 & 26.67 & 52.94 & 15.79 & 37.78 \\
Mistral 8x7b + CoT & \textbf{49.06} & \textbf{80.77} & \textbf{74.14} & \textbf{76.09} & 75.00 & \textbf{51.92} & 63.33 & \textbf{78.43} & \textbf{57.89} & \textbf{73.33} \\
\rowcolor{Gray}
Claude 3 Sonnet + RAG (top-5) & \textbf{75.47} & \textbf{100.00} & \textbf{89.66} & \textbf{97.83} & \textbf{91.07} & \textbf{94.23} & 85.00 & \textbf{100.00} & \textbf{64.91} & 77.78 \\
\rowcolor{Gray}
Claude 3 Haiku + RAG (top-5) & 49.06 & 73.08 & 86.21 & 89.13 & 85.71 & 73.08 & 71.67 & 80.39 & 45.61 & 77.78 \\
\rowcolor{Gray}
Llama3 8B Instruct + RAG (top-5) & 52.83 & 86.54 & 79.31 & \textbf{97.83} & 89.29 & 88.46 & \textbf{91.67} & 92.16 & 43.86 & \textbf{84.44} \\
\rowcolor{Gray}
Llama3 70B Instruct + RAG (top-5) & 45.28 & 71.15 & 72.41 & 93.48 & 75.00 & 82.69 & 73.33 & 88.24 & 43.86 & 73.33 \\
\rowcolor{Gray}
Mistral 7b + RAG (top-5) & 58.49 & 82.69 & 65.52 & 91.30 & 69.64 & 71.15 & 61.67 & 82.35 & 33.33 & 73.33 \\
\rowcolor{Gray}
Mistral 8x7b + RAG (top-5) & 58.49 & 75.00 & 62.07 & 91.30 & 78.57 & 73.08 & 56.67 & 82.35 & 36.84 & 66.67 \\
\bottomrule
\end{tabular}}

\vspace{2mm}

    \scalebox{0.576}{
\begin{tabular}{lrrrrrrrrrrr}
\toprule
{} & \thead{Lifestyle\\ Fitness} & \thead{Lifestyle\\ Beauty} & \thead{Shop\\ Fashion} & \thead{Shop\\ Home} & \thead{Shop\\ Motors} & \thead{Shop\\ Technology} & \thead{Education\\ Learning \\ Styles} & \thead{Education\\ Resources} & \thead{Professional\\ Work Style} & \thead{Pet\\ Ownership} & \textbf{Average} \\
\midrule
\rowcolor{Gray}
Claude 3 Sonnet + Zero-Shot & 3.85 & 5.66 & 3.70 & \textbf{10.71} & 8.89 & 3.12 & 11.54 & 14.81 & 5.56 & 20.00 & 7.29 \\
\rowcolor{Gray}
Claude 3 Haiku + Zero-Shot & 5.77 & 1.89 & 3.70 & 7.14 & 13.33 & \textbf{6.25} & \textbf{19.23} & \textbf{18.52} & 2.78 & 20.00 & 7.30 \\
\rowcolor{Gray}
Llama3 8B Instruct + Zero-Shot & 0.00 & 3.77 & 0.00 & 8.93 & 8.89 & \textbf{6.25} & 7.69 & 12.96 & 2.78 & 17.14 & 6.43 \\
\rowcolor{Gray}
Llama3 70B Instruct + Zero-Shot & 5.77 & 5.66 & 1.85 & 7.14 & 11.11 & 3.12 & 7.69 & 14.81 & \textbf{11.11} & \textbf{22.86} & \textbf{8.02} \\
\rowcolor{Gray}
Mistral 7b + Zero-Shot & \textbf{13.46} & \textbf{9.43} & \textbf{7.41} & \textbf{10.71} & 4.44 & 3.12 & 11.54 & 16.67 & 5.56 & 20.00 & 7.98 \\
\rowcolor{Gray}
Mistral 8x7b + Zero-Shot & 7.69 & 3.77 & 5.56 & \textbf{10.71} & \textbf{17.78} & 0.00 & 7.69 & 7.41 & 8.33 & 17.14 & 6.75 \\
Claude 3 Sonnet + Reminder & \textbf{92.31} & \textbf{94.34} & \textbf{90.74} & \textbf{96.43} & \textbf{95.56} & \textbf{96.88} & \textbf{96.15} & \textbf{94.44} & \textbf{91.67} & \textbf{100.00} & \textbf{90.56} \\
Claude 3 Haiku + Reminder & 78.85 & 86.79 & 79.63 & 80.36 & 82.22 & 65.62 & 88.46 & 92.59 & 83.33 & 91.43 & 80.04 \\
Llama3 8B Instruct + Reminder & 63.46 & 71.70 & 64.81 & 75.00 & 75.56 & 65.62 & 84.62 & 87.04 & 77.78 & 77.14 & 67.34 \\
Llama3 70B Instruct + Reminder & 55.77 & 37.74 & 29.63 & 53.57 & 48.89 & 46.88 & 65.38 & 61.11 & 38.89 & 74.29 & 49.59 \\
Mistral 7b + Reminder & 65.38 & 83.02 & 66.67 & 80.36 & 80.00 & 59.38 & 92.31 & 88.89 & 77.78 & 74.29 & 68.65 \\
Mistral 8x7b + Reminder & 69.23 & 83.02 & 70.37 & 76.79 & 73.33 & 75.00 & 88.46 & 88.89 & 86.11 & 91.43 & 75.64 \\
\rowcolor{Gray}
Claude 3 Sonnet + Self-Critic & 57.69 & 41.51 & 50.00 & 57.14 & 46.67 & 21.88 & \textbf{69.23} & 44.44 & 33.33 & 60.00 & 43.27 \\
\rowcolor{Gray}
Claude 3 Haiku + Self-Critic & 51.92 & \textbf{54.72} & 46.30 & 58.93 & 51.11 & 25.00 & 50.00 & 51.85 & 41.67 & 57.14 & 40.57 \\
\rowcolor{Gray}
Llama3 8B Instruct + Self-Critic & 42.31 & \textbf{54.72} & \textbf{62.96} & \textbf{69.64} & 51.11 & \textbf{59.38} & 57.69 & 53.70 & 47.22 & \textbf{82.86} & 48.32 \\
\rowcolor{Gray}
Llama3 70B Instruct + Self-Critic & 40.38 & 37.74 & 35.19 & 60.71 & 48.89 & 37.50 & 46.15 & 50.00 & 47.22 & 65.71 & 42.03 \\
\rowcolor{Gray}
Mistral 7b + Self-Critic & \textbf{63.46} & \textbf{54.72} & 48.15 & 60.71 & \textbf{64.44} & \textbf{59.38} & 61.54 & \textbf{68.52} & \textbf{50.00} & 65.71 & \textbf{54.23} \\
\rowcolor{Gray}
Mistral 8x7b + Self-Critic & 34.62 & 33.96 & 40.74 & 37.50 & 46.67 & 40.62 & 61.54 & 57.41 & \textbf{50.00} & 48.57 & 36.38 \\
Claude 3 Sonnet + CoT & 55.77 & 67.92 & \textbf{68.52} & \textbf{73.21} & \textbf{73.33} & 40.62 & 53.85 & 83.33 & 61.11 & \textbf{77.14} & 55.51 \\
Claude 3 Haiku + CoT & 36.54 & 69.81 & 53.70 & 69.64 & 57.78 & 43.75 & \textbf{88.46} & 79.63 & 52.78 & 71.43 & 53.37 \\
Llama3 8B Instruct + CoT & 38.46 & 28.30 & 27.78 & 51.79 & 17.78 & 12.50 & 38.46 & 33.33 & 13.89 & 48.57 & 22.29 \\
Llama3 70B Instruct + CoT & 59.62 & 33.96 & 44.44 & 60.71 & 44.44 & 40.62 & 69.23 & 66.67 & 55.56 & 62.86 & 49.71 \\
Mistral 7b + CoT & 38.46 & 58.49 & 35.19 & 39.29 & 51.11 & 31.25 & 50.00 & 59.26 & 69.44 & 57.14 & 41.78 \\
Mistral 8x7b + CoT & \textbf{61.54} & \textbf{84.91} & 61.11 & 67.86 & 62.22 & \textbf{53.12} & \textbf{88.46} & \textbf{87.04} & \textbf{77.78} & 74.29 & \textbf{69.91} \\
\rowcolor{Gray}
Claude 3 Sonnet + RAG (top-5) & \textbf{82.69} & \textbf{94.34} & \textbf{94.44} & \textbf{96.43} & \textbf{95.56} & 81.25 & \textbf{100.00} & \textbf{94.44} & \textbf{100.00} & \textbf{97.14} & \textbf{90.61} \\
\rowcolor{Gray}
Claude 3 Haiku + RAG (top-5) & 75.00 & 69.81 & 77.78 & 91.07 & 88.89 & 84.38 & 84.62 & 92.59 & 86.11 & 94.29 & 78.81 \\
\rowcolor{Gray}
Llama3 8B Instruct + RAG (top-5) & 78.85 & 79.25 & 83.33 & 91.07 & 88.89 & \textbf{87.50} & \textbf{100.00} & 92.59 & 88.89 & 94.29 & 84.55 \\
\rowcolor{Gray}
Llama3 70B Instruct + RAG (top-5) & 71.15 & 84.91 & 70.37 & 87.50 & 66.67 & 62.50 & 88.46 & 83.33 & 86.11 & 91.43 & 75.56 \\
\rowcolor{Gray}
Mistral 7b + RAG (top-5) & 69.23 & \textbf{94.34} & 81.48 & 87.50 & 84.44 & 71.88 & 96.15 & 92.59 & 97.22 & 71.43 & 76.79 \\
\rowcolor{Gray}
Mistral 8x7b + RAG (top-5) & 69.23 & 83.02 & 79.63 & 85.71 & 75.56 & 78.12 & 88.46 & 88.89 & 86.11 & 88.57 & 75.22 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrr}
\toprule
& \thead{Travel \\ Restaurant} & \thead{Travel \\ Hotel} & \thead{Travel \\ Activities} & \thead{Travel \\ Transportation} & \thead{Entertain \\ Music\&Book} & \thead{Entertain \\ Sports} & \thead{Entertain \\ Shows} & \thead{Entertain \\ Games} & \thead{Lifestyle \\ Dietary} & \thead{Lifestyle \\ Health} \\
\midrule
\rowcolor{Gray}
Claude 3 Sonnet + Zero-Shot & 0.00 & \textbf{7.69} & 0.00 & \textbf{10.87} & \textbf{8.93} & \textbf{3.85} & 5.00 & \textbf{11.76} & 3.51 & 4.44 \\
\rowcolor{Gray}
Claude 3 Haiku + Zero-Shot & 0.00 & 5.77 & \textbf{5.17} & 2.17 & 1.79 & 0.00 & 5.00 & 9.80 & 1.75 & 11.11 \\
\rowcolor{Gray}
Mistral 7b + Zero-Shot & 0.00 & 3.85 & 1.72 & \textbf{10.87} & 3.57 & 0.00 & \textbf{6.67} & 5.88 & \textbf{5.26} & \textbf{13.33} \\
\rowcolor{Gray}
Mistral 8x7b + Zero-Shot & \textbf{1.89} & 1.92 & 1.72 & \textbf{10.87} & 7.14 & 0.00 & \textbf{6.67} & 5.88 & 1.75 & \textbf{13.33} \\
Claude 3 Sonnet + Reminder & 43.40 & \textbf{86.54} & \textbf{72.41} & 86.96 & \textbf{78.57} & \textbf{75.00} & 43.33 & \textbf{84.31} & \textbf{52.63} & 77.78 \\
Claude 3 Haiku + Reminder & 1.89 & 42.31 & 31.03 & 60.87 & 53.57 & 46.15 & 36.67 & 52.94 & 17.54 & 55.56 \\
Mistral 7b + Reminder & 18.87 & 50.00 & 25.86 & 60.87 & 33.93 & 25.00 & 21.67 & 52.94 & 12.28 & 55.56 \\
Mistral 8x7b + Reminder & \textbf{56.60} & 82.69 & 48.28 & \textbf{89.13} & 69.64 & 53.85 & \textbf{63.33} & 78.43 & 35.09 & \textbf{80.00} \\
\rowcolor{Gray}
Claude 3 Sonnet + Self-Critic & 1.89 & 13.46 & 5.17 & \textbf{21.74} & 16.07 & 13.46 & 5.00 & 7.84 & 8.77 & 8.89 \\
\rowcolor{Gray}
Claude 3 Haiku + Self-Critic & \textbf{22.64} & \textbf{23.08} & \textbf{25.86} & \textbf{21.74} & 26.79 & 13.46 & \textbf{18.33} & 19.61 & 12.28 & \textbf{28.89} \\
\rowcolor{Gray}
Mistral 7b + Self-Critic & 15.09 & 11.54 & 22.41 & 13.04 & \textbf{30.36} & \textbf{15.38} & \textbf{18.33} & \textbf{33.33} & \textbf{19.30} & 11.11 \\
\rowcolor{Gray}
Mistral 8x7b + Self-Critic & 7.55 & 13.46 & 12.07 & \textbf{21.74} & 19.64 & 5.77 & \textbf{18.33} & 25.49 & 1.75 & 24.44 \\
Claude 3 Sonnet + CoT & 5.66 & 19.23 & 15.52 & 13.04 & 25.00 & 19.23 & 15.00 & 31.37 & 10.53 & 26.67 \\
Claude 3 Haiku + CoT & 33.96 & 13.46 & 17.24 & 8.70 & 21.43 & 9.62 & 23.33 & 23.53 & 24.56 & 35.56 \\
Mistral 7b + CoT & 26.42 & \textbf{65.38} & 43.10 & 41.30 & 39.29 & 26.92 & 36.67 & \textbf{58.82} & 19.30 & \textbf{46.67} \\
Mistral 8x7b + CoT & \textbf{52.83} & 42.31 & \textbf{58.62} & \textbf{47.83} & \textbf{55.36} & \textbf{42.31} & \textbf{41.67} & 33.33 & \textbf{38.60} & 44.44 \\
\rowcolor{Gray}
Claude 3 Sonnet + RAG (top-5) & \textbf{60.38} & \textbf{86.54} & \textbf{68.97} & \textbf{95.65} & \textbf{85.71} & \textbf{76.92} & \textbf{78.33} & 80.39 & \textbf{52.63} & \textbf{73.33} \\
\rowcolor{Gray}
Claude 3 Haiku + RAG (top-5) & 41.51 & 82.69 & 60.34 & 91.30 & 82.14 & 67.31 & \textbf{78.33} & \textbf{82.35} & 24.56 & 66.67 \\
\rowcolor{Gray}
Mistral 7b + RAG (top-5) & 43.40 & 82.69 & 44.83 & 82.61 & 64.29 & 55.77 & 58.33 & 52.94 & 29.82 & 62.22 \\
\rowcolor{Gray}
Mistral 8x7b + RAG (top-5) & 43.40 & 71.15 & 27.59 & 67.39 & 64.29 & 46.15 & 55.00 & 49.02 & 22.81 & 57.78 \\
\bottomrule
\end{tabular}
}

\vspace{2mm}

    \scalebox{0.59}{
\begin{tabular}{lrrrrrrrrrrr}
\toprule
{} & \thead{Lifestyle\\ Fitness} & \thead{Lifestyle\\ Beauty} & \thead{Shop\\ Fashion} & \thead{Shop\\ Home} & \thead{Shop\\ Motors} & \thead{Shop\\ Technology} & \thead{Education\\ Learning \\ Styles} & \thead{Education\\ Resources} & \thead{Professional\\ Work Style} & \thead{Pet\\ Ownership} & \textbf{Average} \\
\midrule
\rowcolor{Gray}
Claude 3 Sonnet + Zero-Shot & 1.92 & 3.77 & 0.00 & 5.36 & 8.89 & 0.00 & 15.38 & \textbf{24.07} & 0.00 & 11.43 & 6.34 \\
\rowcolor{Gray}
Claude 3 Haiku + Zero-Shot & 0.00 & 3.77 & 0.00 & 7.14 & 4.44 & 0.00 & \textbf{19.23} & 22.22 & 0.00 & 14.29 & 5.68 \\
\rowcolor{Gray}
Mistral 7b + Zero-Shot & \textbf{11.54} & \textbf{7.55} & \textbf{3.70} & 5.36 & \textbf{15.56} & \textbf{6.25} & \textbf{19.23} & 14.81 & 2.78 & 14.29 & \textbf{7.61} \\
\rowcolor{Gray}
Mistral 8x7b + Zero-Shot & 7.69 & 5.66 & 1.85 & \textbf{8.93} & 6.67 & \textbf{6.25} & 15.38 & 9.26 & \textbf{5.56} & \textbf{20.00} & 6.92 \\
Claude 3 Sonnet + Reminder & \textbf{96.15} & \textbf{90.57} & \textbf{81.48} & \textbf{82.14} & \textbf{82.22} & \textbf{62.50} & \textbf{84.62} & \textbf{96.30} & \textbf{83.33} & 77.14 & \textbf{76.87} \\
Claude 3 Haiku + Reminder & 48.08 & 45.28 & 50.00 & 55.36 & 57.78 & 34.38 & 50.00 & 57.41 & 55.56 & \textbf{85.71} & 46.90 \\
Mistral 7b + Reminder & 57.69 & 50.94 & 38.89 & 46.43 & 31.11 & 25.00 & 57.69 & 59.26 & 44.44 & 65.71 & 41.71 \\
Mistral 8x7b + Reminder & 76.92 & 84.91 & 62.96 & 73.21 & 57.78 & 59.38 & 76.92 & 85.19 & 66.67 & 74.29 & 68.76 \\
\rowcolor{Gray}
Claude 3 Sonnet + Self-Critic & 9.62 & 18.87 & 22.22 & 23.21 & 15.56 & 6.25 & 30.77 & 22.22 & 11.11 & 25.71 & 14.39 \\
\rowcolor{Gray}
Claude 3 Haiku + Self-Critic & \textbf{26.92} & \textbf{30.19} & \textbf{29.63} & \textbf{37.50} & 20.00 & 12.50 & 34.62 & \textbf{38.89} & \textbf{27.78} & 28.57 & \textbf{24.96} \\
\rowcolor{Gray}
Mistral 7b + Self-Critic & 13.46 & 22.64 & 24.07 & 17.86 & \textbf{28.89} & 21.88 & 11.54 & 25.93 & 13.89 & 28.57 & 19.93 \\
\rowcolor{Gray}
Mistral 8x7b + Self-Critic & 23.08 & 22.64 & 24.07 & 28.57 & 24.44 & \textbf{25.00} & \textbf{42.31} & 35.19 & 19.44 & \textbf{37.14} & 21.61 \\
Claude 3 Sonnet + CoT & 21.15 & 26.42 & 16.67 & 23.21 & 8.89 & 25.00 & \textbf{50.00} & 53.70 & 22.22 & 45.71 & 23.71 \\
Claude 3 Haiku + CoT & 25.00 & 26.42 & 29.63 & 25.00 & 24.44 & \textbf{31.25} & 19.23 & 22.22 & 19.44 & 51.43 & 24.27 \\
Mistral 7b + CoT & \textbf{42.31} & 52.83 & \textbf{46.30} & 32.14 & \textbf{33.33} & 21.88 & 23.08 & \textbf{61.11} & \textbf{66.67} & 51.43 & 41.75 \\
Mistral 8x7b + CoT & 32.69 & \textbf{64.15} & 40.74 & \textbf{51.79} & \textbf{33.33} & \textbf{31.25} & \textbf{50.00} & 59.26 & 55.56 & \textbf{57.14} & \textbf{46.66} \\
\rowcolor{Gray}
Claude 3 Sonnet + RAG (top-5) & \textbf{82.69} & \textbf{88.68} & 75.93 & \textbf{92.86} & \textbf{84.44} & \textbf{53.12} & \textbf{88.46} & \textbf{92.59} & \textbf{88.89} & \textbf{85.71} & \textbf{79.61} \\
\rowcolor{Gray}
Claude 3 Haiku + RAG (top-5) & 80.77 & 64.15 & \textbf{77.78} & \textbf{92.86} & 82.22 & 50.00 & 80.77 & 77.78 & 58.33 & \textbf{85.71} & 71.38 \\
\rowcolor{Gray}
Mistral 7b + RAG (top-5) & 48.08 & 67.92 & 55.56 & 73.21 & 77.78 & 46.88 & 53.85 & 68.52 & 66.67 & 82.86 & 60.91 \\
\rowcolor{Gray}
Mistral 8x7b + RAG (top-5) & 48.08 & 66.04 & 59.26 & 64.29 & 57.78 & 37.50 & 46.15 & 55.56 & 44.44 & 77.14 & 53.04 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrr}
\toprule
& \thead{Travel \\ Restaurant} & \thead{Travel \\ Hotel} & \thead{Travel \\ Activities} & \thead{Travel \\ Transportation} & \thead{Entertain \\ Music\&Book} & \thead{Entertain \\ Sports} & \thead{Entertain \\ Shows} & \thead{Entertain \\ Games} & \thead{Lifestyle \\ Dietary} & \thead{Lifestyle \\ Health} \\
\midrule
\rowcolor{Gray}
Claude 3 Sonnet + Zero-Shot & \textbf{3.77} & \textbf{5.77} & 0.00 & \textbf{8.70} & 1.79 & \textbf{0.00} & 5.00 & \textbf{11.76} & \textbf{3.51} & 6.67 \\
\rowcolor{Gray}
Claude 3 Haiku + Zero-Shot & 0.00 & 1.92 & \textbf{1.72} & 4.35 & \textbf{7.14} & \textbf{0.00} & \textbf{8.33} & 7.84 & 1.75 & \textbf{8.89} \\
Claude 3 Sonnet + Reminder & \textbf{35.85} & \textbf{46.15} & \textbf{29.31} & \textbf{56.52} & \textbf{51.79} & 36.54 & \textbf{56.67} & \textbf{60.78} & \textbf{49.12} & \textbf{66.67} \\
Claude 3 Haiku + Reminder & 9.43 & 28.85 & 18.97 & 54.35 & 26.79 & \textbf{40.38} & 23.33 & 47.06 & 12.28 & 42.22 \\
\rowcolor{Gray}
Claude 3 Sonnet + Self-Critic & 3.77 & 7.69 & 6.90 & 10.87 & 8.93 & 7.69 & \textbf{6.67} & 13.73 & 5.26 & 13.33 \\
\rowcolor{Gray}
Claude 3 Haiku + Self-Critic & \textbf{18.87} & \textbf{15.38} & \textbf{10.34} & \textbf{15.22} & \textbf{10.71} & \textbf{19.23} & 5.00 & \textbf{15.69} & \textbf{14.04} & \textbf{31.11} \\
Claude 3 Sonnet + CoT & 3.77 & 19.23 & 6.90 & \textbf{17.39} & 8.93 & \textbf{21.15} & 10.00 & 31.37 & 10.53 & 37.78 \\
Claude 3 Haiku + CoT & \textbf{28.30} & \textbf{25.00} & \textbf{13.79} & 6.52 & \textbf{32.14} & 17.31 & \textbf{43.33} & \textbf{43.14} & \textbf{17.54} & \textbf{46.67} \\
\rowcolor{Gray}
Claude 3 Sonnet + RAG (top-5) & \textbf{43.40} & \textbf{86.54} & \textbf{51.72} & \textbf{73.91} & 73.21 & \textbf{59.62} & \textbf{65.00} & 39.22 & \textbf{31.58} & \textbf{62.22} \\
\rowcolor{Gray}
Claude 3 Haiku + RAG (top-5) & 30.19 & 53.85 & 46.55 & 69.57 & \textbf{78.57} & 51.92 & 55.00 & \textbf{50.98} & 29.82 & 57.78 \\
\bottomrule
\end{tabular}
}

\vspace{2mm}

    \scalebox{0.59}{
\begin{tabular}{lrrrrrrrrrrr}
\toprule
{} & \thead{Lifestyle\\ Fitness} & \thead{Lifestyle\\ Beauty} & \thead{Shop\\ Fashion} & \thead{Shop\\ Home} & \thead{Shop\\ Motors} & \thead{Shop\\ Technology} & \thead{Education\\ Learning \\ Styles} & \thead{Education\\ Resources} & \thead{Professional\\ Work Style} & \thead{Pet\\ Ownership} & \textbf{Average} \\
\midrule
\rowcolor{Gray}
Claude 3 Sonnet + Zero-Shot & \textbf{3.85} & \textbf{5.66} & \textbf{1.85} & \textbf{10.71} & \textbf{6.67} & \textbf{0.00} & 15.38 & \textbf{14.81} & \textbf{8.33} & \textbf{14.29} & \textbf{6.43} \\
\rowcolor{Gray}
Claude 3 Haiku + Zero-Shot & 0.00 & 1.89 & \textbf{1.85} & 8.93 & 2.22 & \textbf{0.00} & \textbf{19.23} & 12.96 & 5.56 & \textbf{14.29} & 5.44 \\
Claude 3 Sonnet + Reminder & \textbf{65.38} & \textbf{81.13} & \textbf{59.26} & \textbf{51.79} & \textbf{42.22} & \textbf{50.00} & \textbf{69.23} & \textbf{77.78} & \textbf{58.33} & 45.71 & \textbf{54.51} \\
Claude 3 Haiku + Reminder & 42.31 & 37.74 & 31.48 & 50.00 & 35.56 & 37.50 & 50.00 & 44.44 & 41.67 & \textbf{68.57} & 37.15 \\
\rowcolor{Gray}
Claude 3 Sonnet + Self-Critic & 9.62 & 3.77 & 7.41 & 14.29 & 11.11 & 6.25 & \textbf{30.77} & 20.37 & 5.56 & 14.29 & 10.41 \\
\rowcolor{Gray}
Claude 3 Haiku + Self-Critic & \textbf{36.54} & \textbf{26.42} & \textbf{18.52} & \textbf{26.79} & \textbf{13.33} & \textbf{12.50} & \textbf{30.77} & \textbf{42.59} & \textbf{11.11} & \textbf{28.57} & \textbf{20.14} \\
Claude 3 Sonnet + CoT & 23.08 & 22.64 & 14.81 & 16.07 & \textbf{11.11} & 12.50 & 61.54 & 59.26 & \textbf{30.56} & 31.43 & 22.50 \\
Claude 3 Haiku + CoT & \textbf{30.77} & \textbf{26.42} & \textbf{18.52} & \textbf{32.14} & 8.89 & \textbf{40.62} & \textbf{80.77} & \textbf{75.93} & 19.44 & \textbf{40.00} & \textbf{32.36} \\
\rowcolor{Gray}
Claude 3 Sonnet + RAG (top-5) & 65.38 & \textbf{84.91} & \textbf{64.81} & \textbf{85.71} & 73.33 & \textbf{50.00} & \textbf{69.23} & \textbf{72.22} & \textbf{66.67} & \textbf{91.43} & \textbf{65.51} \\
\rowcolor{Gray}
Claude 3 Haiku + RAG (top-5) & \textbf{67.31} & 56.60 & 62.96 & 82.14 & \textbf{75.56} & 34.38 & 65.38 & 62.96 & 63.89 & 82.86 & 58.91 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrr}
\toprule
& \thead{Travel \\ Restaurant} & \thead{Travel \\ Hotel} & \thead{Travel \\ Activities} & \thead{Travel \\ Transportation} & \thead{Entertain \\ Music\&Book} & \thead{Entertain \\ Sports} & \thead{Entertain \\ Shows} & \thead{Entertain \\ Games} & \thead{Lifestyle \\ Dietary} & \thead{Lifestyle \\ Health} \\
\midrule
\rowcolor{Gray}
Claude 3 Sonnet + Zero-Shot & 1.89 & \textbf{9.62} & 1.72 & 6.52 & 3.57 & \textbf{5.77} & \textbf{10.00} & 3.92 & 1.75 & 4.44 \\
\rowcolor{Gray}
Claude 3 Haiku + Zero-Shot & 0.00 & 5.77 & 0.00 & 6.52 & 5.36 & 0.00 & 5.00 & \textbf{7.84} & 1.75 & 6.67 \\
\rowcolor{Gray}
Llama3 8B Instruct + Zero-Shot & 0.00 & 0.00 & 0.00 & 15.22 & 7.14 & 0.00 & 3.33 & 3.92 & 1.75 & 15.56 \\
\rowcolor{Gray}
Llama3 70B Instruct + Zero-Shot & \textbf{3.77} & 5.77 & \textbf{3.45} & 10.87 & \textbf{10.71} & 3.85 & 3.33 & 1.96 & 0.00 & 13.33 \\
\rowcolor{Gray}
Mistral 7b + Zero-Shot & \textbf{3.77} & 7.69 & 0.00 & \textbf{19.57} & 7.14 & 3.85 & 8.33 & 5.88 & \textbf{5.26} & \textbf{22.22} \\
\rowcolor{Gray}
Mistral 8x7b + Zero-Shot & 0.00 & 1.92 & 0.00 & 13.04 & 5.36 & 3.85 & 5.00 & 3.92 & 3.51 & 15.56 \\
Claude 3 Sonnet + Reminder & \textbf{84.91} & \textbf{98.08} & \textbf{84.48} & \textbf{95.65} & \textbf{98.21} & \textbf{90.38} & \textbf{95.00} & \textbf{92.16} & \textbf{87.72} & 88.89 \\
Claude 3 Haiku + Reminder & 32.08 & 69.23 & 39.66 & 73.91 & 64.29 & 63.46 & 71.67 & 78.43 & 28.07 & 60.00 \\
Llama3 8B Instruct + Reminder & 32.08 & 59.62 & 34.48 & 67.39 & 57.14 & 53.85 & 60.00 & 50.98 & 28.07 & 68.89 \\
Llama3 70B Instruct + Reminder & 30.19 & 3.85 & 18.97 & 23.91 & 14.29 & 9.62 & 15.00 & 27.45 & 42.11 & 40.00 \\
Mistral 7b + Reminder & 54.72 & 82.69 & 58.62 & 80.43 & 71.43 & 71.15 & 61.67 & 88.24 & 38.60 & 73.33 \\
Mistral 8x7b + Reminder & 67.92 & 90.38 & 74.14 & 86.96 & 87.50 & 80.77 & 83.33 & 82.35 & 78.95 & \textbf{91.11} \\
\rowcolor{Gray}
Claude 3 Sonnet + CoT & 20.75 & 17.31 & 37.93 & 36.96 & 42.86 & 48.08 & 38.33 & 43.14 & 29.82 & 64.44 \\
\rowcolor{Gray}
Claude 3 Haiku + CoT & 24.53 & 30.77 & 20.69 & 26.09 & 53.57 & 17.31 & 45.00 & 45.10 & 33.33 & 42.22 \\
\rowcolor{Gray}
Llama3 8B Instruct + CoT & 9.43 & 1.92 & 8.62 & 10.87 & 5.36 & 11.54 & 5.00 & 5.88 & 10.53 & 31.11 \\
\rowcolor{Gray}
Llama3 70B Instruct + CoT & 33.96 & 25.00 & 46.55 & 30.43 & 17.86 & 32.69 & 33.33 & 23.53 & 36.84 & 53.33 \\
\rowcolor{Gray}
Mistral 7b + CoT & 26.42 & 73.08 & 29.31 & 58.70 & 42.86 & 19.23 & 40.00 & 49.02 & 10.53 & 46.67 \\
\rowcolor{Gray}
Mistral 8x7b + CoT & \textbf{58.49} & \textbf{90.38} & \textbf{70.69} & \textbf{93.48} & \textbf{76.79} & \textbf{57.69} & \textbf{73.33} & \textbf{84.31} & \textbf{64.91} & \textbf{75.56} \\
Claude 3 Sonnet + Self-Critic & 28.30 & 44.23 & 41.38 & 58.70 & 51.79 & 61.54 & 45.00 & 33.33 & \textbf{40.35} & 46.67 \\
Claude 3 Haiku + Self-Critic & 26.42 & 34.62 & 27.59 & 32.61 & 39.29 & 44.23 & 38.33 & 37.25 & 31.58 & 64.44 \\
Llama3 8B Instruct + Self-Critic & 26.42 & 28.85 & 31.03 & 43.48 & 35.71 & 28.85 & 30.00 & 35.29 & 21.05 & 33.33 \\
Llama3 70B Instruct + Self-Critic & 16.98 & 15.38 & 32.76 & 13.04 & 12.50 & 25.00 & 15.00 & 21.57 & 17.54 & 35.56 \\
Mistral 7b + Self-Critic & \textbf{45.28} & \textbf{61.54} & \textbf{48.28} & \textbf{73.91} & \textbf{62.50} & \textbf{67.31} & \textbf{46.67} & \textbf{58.82} & \textbf{40.35} & \textbf{80.00} \\
Mistral 8x7b + Self-Critic & 30.19 & 46.15 & 46.55 & 54.35 & 51.79 & 42.31 & 43.33 & 41.18 & 38.60 & 64.44 \\
\rowcolor{Gray}
Claude 3 Sonnet + RAG (top-5) & 47.17 & 75.00 & \textbf{60.34} & 82.61 & \textbf{91.07} & 65.38 & \textbf{83.33} & \textbf{82.35} & 52.63 & \textbf{86.67} \\
\rowcolor{Gray}
Claude 3 Haiku + RAG (top-5) & 18.87 & 30.77 & 18.97 & 47.83 & 53.57 & 55.77 & 43.33 & 54.90 & 40.35 & 73.33 \\
\rowcolor{Gray}
Llama3 8B Instruct + RAG (top-5) & 47.17 & 71.15 & 56.90 & 73.91 & 82.14 & \textbf{73.08} & 81.67 & 80.39 & 49.12 & 80.00 \\
\rowcolor{Gray}
Llama3 70B Instruct + RAG (top-5) & 35.85 & 53.85 & 34.48 & 63.04 & 55.36 & 67.31 & 70.00 & 68.63 & 35.09 & 82.22 \\
\rowcolor{Gray}
Mistral 7b + RAG (top-5) & 39.62 & \textbf{88.46} & \textbf{60.34} & \textbf{84.78} & 71.43 & 63.46 & \textbf{83.33} & 76.47 & 38.60 & 80.00 \\
\rowcolor{Gray}
Mistral 8x7b + RAG (top-5) & \textbf{52.83} & 78.85 & 55.17 & \textbf{84.78} & 69.64 & 61.54 & 71.67 & 78.43 & \textbf{59.65} & 80.00 \\
\bottomrule
\end{tabular}
}

\vspace{2mm}

    \scalebox{0.576}{
\begin{tabular}{lrrrrrrrrrrr}
\toprule
{} & \thead{Lifestyle\\ Fitness} & \thead{Lifestyle\\ Beauty} & \thead{Shop\\ Fashion} & \thead{Shop\\ Home} & \thead{Shop\\ Motors} & \thead{Shop\\ Technology} & \thead{Education\\ Learning \\ Styles} & \thead{Education\\ Resources} & \thead{Professional\\ Work Style} & \thead{Pet\\ Ownership} & \textbf{Average} \\
\midrule
\rowcolor{Gray}
Claude 3 Sonnet + Zero-Shot & 3.85 & 5.66 & 1.85 & 5.36 & 8.89 & 6.25 & 11.54 & \textbf{29.63} & 5.56 & 17.14 & 7.25 \\
\rowcolor{Gray}
Claude 3 Haiku + Zero-Shot & 5.77 & 1.89 & 3.70 & 7.14 & 6.67 & 0.00 & 15.38 & 24.07 & \textbf{8.33} & 14.29 & 6.31 \\
\rowcolor{Gray}
Llama3 8B Instruct + Zero-Shot & 1.92 & 1.89 & 1.85 & 3.57 & 11.11 & 6.25 & 7.69 & 16.67 & 0.00 & 17.14 & 5.75 \\
\rowcolor{Gray}
Llama3 70B Instruct + Zero-Shot & 3.85 & 5.66 & 1.85 & 7.14 & 8.89 & 6.25 & 15.38 & 16.67 & 2.78 & 25.71 & 7.56 \\
\rowcolor{Gray}
Mistral 7b + Zero-Shot & \textbf{7.69} & 7.55 & \textbf{12.96} & \textbf{14.29} & 11.11 & \textbf{9.38} & 15.38 & \textbf{29.63} & 5.56 & 17.14 & \textbf{10.72} \\
\rowcolor{Gray}
Mistral 8x7b + Zero-Shot & 3.85 & \textbf{9.43} & \textbf{12.96} & 10.71 & \textbf{20.00} & \textbf{9.38} & \textbf{19.23} & 16.67 & \textbf{8.33} & \textbf{28.57} & 9.56 \\
Claude 3 Sonnet + Reminder & \textbf{96.15} & \textbf{98.11} & \textbf{94.44} & \textbf{85.71} & \textbf{88.89} & \textbf{100.00} & 96.15 & \textbf{98.15} & \textbf{91.67} & \textbf{100.00} & \textbf{93.24} \\
Claude 3 Haiku + Reminder & 61.54 & 66.04 & 59.26 & 67.86 & 53.33 & 43.75 & 65.38 & 68.52 & 61.11 & 91.43 & 60.95 \\
Llama3 8B Instruct + Reminder & 63.46 & 56.60 & 55.56 & 57.14 & 60.00 & 50.00 & 76.92 & 77.78 & 52.78 & 82.86 & 57.28 \\
Llama3 70B Instruct + Reminder & 15.38 & 18.87 & 5.56 & 17.86 & 11.11 & 12.50 & 34.62 & 38.89 & 5.56 & 42.86 & 21.43 \\
Mistral 7b + Reminder & 73.08 & 84.91 & 79.63 & 75.00 & 73.33 & 56.25 & 84.62 & 87.04 & 75.00 & 74.29 & 72.20 \\
Mistral 8x7b + Reminder & 84.62 & 94.34 & 79.63 & 83.93 & 82.22 & 87.50 & \textbf{100.00} & 96.30 & \textbf{91.67} & 74.29 & 84.90 \\
\rowcolor{Gray}
Claude 3 Sonnet + CoT & 61.54 & 54.72 & 33.33 & 51.79 & 33.33 & 40.62 & 50.00 & 55.56 & 36.11 & \textbf{77.14} & 43.69 \\
\rowcolor{Gray}
Claude 3 Haiku + CoT & 26.92 & 54.72 & 33.33 & 41.07 & 31.11 & 46.88 & 61.54 & 75.93 & 33.33 & 62.86 & 40.31 \\
\rowcolor{Gray}
Llama3 8B Instruct + CoT & 25.00 & 7.55 & 3.70 & 25.00 & 8.89 & 12.50 & 30.77 & 44.44 & 19.44 & 17.14 & 14.74 \\
\rowcolor{Gray}
Llama3 70B Instruct + CoT & 30.77 & 26.42 & 31.48 & 42.86 & 15.56 & 31.25 & 53.85 & 53.70 & 44.44 & 57.14 & 36.05 \\
\rowcolor{Gray}
Mistral 7b + CoT & 40.38 & 52.83 & 40.74 & 39.29 & 46.67 & 34.38 & 42.31 & 55.56 & 69.44 & 54.29 & 43.58 \\
\rowcolor{Gray}
Mistral 8x7b + CoT & \textbf{75.00} & \textbf{90.57} & \textbf{72.22} & \textbf{76.79} & \textbf{68.89} & \textbf{65.62} & \textbf{88.46} & \textbf{90.74} & \textbf{80.56} & 68.57 & \textbf{76.15} \\
Claude 3 Sonnet + Self-Critic & 53.85 & 49.06 & 50.00 & 57.14 & 44.44 & 43.75 & 53.85 & 46.30 & 25.00 & \textbf{65.71} & 47.02 \\
Claude 3 Haiku + Self-Critic & 59.62 & 66.04 & 48.15 & 46.43 & 44.44 & 34.38 & 46.15 & 48.15 & 13.89 & 60.00 & 42.18 \\
Llama3 8B Instruct + Self-Critic & 26.92 & 39.62 & 35.19 & 39.29 & 31.11 & 37.50 & 46.15 & 37.04 & 19.44 & 34.29 & 33.03 \\
Llama3 70B Instruct + Self-Critic & 25.00 & 18.87 & 24.07 & 21.43 & 15.56 & 18.75 & 34.62 & 33.33 & 13.89 & 31.43 & 22.11 \\
Mistral 7b + Self-Critic & \textbf{71.15} & \textbf{67.92} & \textbf{53.70} & \textbf{67.86} & \textbf{64.44} & 53.12 & \textbf{76.92} & \textbf{75.93} & \textbf{55.56} & 62.86 & \textbf{61.71} \\
Mistral 8x7b + Self-Critic & 55.77 & 60.38 & 38.89 & 50.00 & 51.11 & \textbf{56.25} & 61.54 & 61.11 & 33.33 & 51.43 & 48.93 \\
\rowcolor{Gray}
Claude 3 Sonnet + RAG (top-5) & 86.54 & \textbf{90.57} & \textbf{83.33} & \textbf{92.86} & 84.44 & \textbf{81.25} & \textbf{88.46} & \textbf{88.89} & \textbf{83.33} & \textbf{85.71} & \textbf{79.60} \\
\rowcolor{Gray}
Claude 3 Haiku + RAG (top-5) & 80.77 & 47.17 & 50.00 & 51.79 & 55.56 & 53.12 & 57.69 & 50.00 & 47.22 & 80.00 & 50.55 \\
\rowcolor{Gray}
Llama3 8B Instruct + RAG (top-5) & \textbf{88.46} & 69.81 & 77.78 & 80.36 & \textbf{88.89} & \textbf{81.25} & \textbf{88.46} & 75.93 & \textbf{83.33} & 82.86 & 75.63 \\
\rowcolor{Gray}
Llama3 70B Instruct + RAG (top-5) & 86.54 & 71.70 & 70.37 & 69.64 & 68.89 & 75.00 & 76.92 & 62.96 & 66.67 & 80.00 & 64.73 \\
\rowcolor{Gray}
Mistral 7b + RAG (top-5) & 86.54 & 67.92 & 64.81 & 76.79 & 71.11 & 75.00 & 80.77 & 77.78 & 69.44 & 80.00 & 71.83 \\
\rowcolor{Gray}
Mistral 8x7b + RAG (top-5) & 65.38 & 88.68 & 77.78 & 78.57 & 80.00 & \textbf{81.25} & 73.08 & 68.52 & 77.78 & 68.57 & 72.61 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrr}
\toprule
& \thead{Travel \\ Restaurant} & \thead{Travel \\ Hotel} & \thead{Travel \\ Activities} & \thead{Travel \\ Transportation} & \thead{Entertain \\ Music\&Book} & \thead{Entertain \\ Sports} & \thead{Entertain \\ Shows} & \thead{Entertain \\ Games} & \thead{Lifestyle \\ Dietary} & \thead{Lifestyle \\ Health} \\
\midrule
\rowcolor{Gray}
Claude 3 Sonnet + Zero-Shot & 1.89 & \textbf{5.77} & 0.00 & 6.52 & 5.36 & 0.00 & 1.67 & \textbf{11.76} & 1.75 & 8.89 \\
\rowcolor{Gray}
Claude 3 Haiku + Zero-Shot & 1.89 & 3.85 & \textbf{1.72} & 6.52 & 0.00 & \textbf{1.92} & \textbf{8.33} & 0.00 & 0.00 & 8.89 \\
\rowcolor{Gray}
Mistral 7b + Zero-Shot & 1.89 & 3.85 & \textbf{1.72} & \textbf{10.87} & \textbf{8.93} & 0.00 & \textbf{8.33} & 9.80 & \textbf{3.51} & 13.33 \\
\rowcolor{Gray}
Mistral 8x7b + Zero-Shot & \textbf{3.77} & 0.00 & \textbf{1.72} & 4.35 & \textbf{8.93} & \textbf{1.92} & 5.00 & 5.88 & 0.00 & \textbf{20.00} \\
Claude 3 Sonnet + Reminder & 35.85 & 65.38 & 34.48 & 73.91 & 53.57 & \textbf{63.46} & 46.67 & \textbf{82.35} & 45.61 & \textbf{86.67} \\
Claude 3 Haiku + Reminder & 9.43 & 7.69 & 12.07 & 28.26 & 28.57 & 26.92 & 21.67 & 39.22 & 15.79 & 48.89 \\
Mistral 7b + Reminder & 26.42 & 51.92 & 27.59 & 54.35 & 26.79 & 34.62 & 20.00 & 45.10 & 19.30 & 60.00 \\
Mistral 8x7b + Reminder & \textbf{64.15} & \textbf{86.54} & \textbf{60.34} & \textbf{84.78} & \textbf{69.64} & 53.85 & \textbf{56.67} & 78.43 & \textbf{49.12} & 84.44 \\
\rowcolor{Gray}
Claude 3 Sonnet + CoT & 13.21 & 11.54 & 18.97 & 10.87 & 26.79 & 26.92 & 30.00 & 23.53 & 8.77 & 35.56 \\
\rowcolor{Gray}
Claude 3 Haiku + CoT & 22.64 & 23.08 & 18.97 & 23.91 & 14.29 & 15.38 & 25.00 & 19.61 & 24.56 & 44.44 \\
\rowcolor{Gray}
Mistral 7b + CoT & 22.64 & \textbf{73.08} & 32.76 & 52.17 & 48.21 & 28.85 & 31.67 & \textbf{54.90} & 19.30 & 44.44 \\
\rowcolor{Gray}
Mistral 8x7b + CoT & \textbf{49.06} & 63.46 & \textbf{56.90} & \textbf{73.91} & \textbf{53.57} & \textbf{53.85} & \textbf{51.67} & 45.10 & \textbf{52.63} & \textbf{57.78} \\
Claude 3 Sonnet + Self-Critic & 9.43 & 9.62 & \textbf{13.79} & \textbf{23.91} & 19.64 & 23.08 & \textbf{20.00} & 15.69 & 8.77 & 22.22 \\
Claude 3 Haiku + Self-Critic & 16.98 & 5.77 & 10.34 & 13.04 & 10.71 & 13.46 & 16.67 & 11.76 & \textbf{14.04} & \textbf{33.33} \\
Mistral 7b + Self-Critic & \textbf{20.75} & 13.46 & \textbf{13.79} & 13.04 & 23.21 & \textbf{25.00} & 13.33 & 27.45 & 12.28 & 15.56 \\
Mistral 8x7b + Self-Critic & 11.32 & \textbf{25.00} & 8.62 & \textbf{23.91} & \textbf{25.00} & 11.54 & 15.00 & \textbf{29.41} & 3.51 & 31.11 \\
\rowcolor{Gray}
Claude 3 Sonnet + RAG (top-5) & \textbf{33.96} & \textbf{69.23} & \textbf{51.72} & \textbf{76.09} & 73.21 & 55.77 & \textbf{80.00} & \textbf{68.63} & 38.60 & \textbf{80.00} \\
\rowcolor{Gray}
Claude 3 Haiku + RAG (top-5) & 15.09 & 25.00 & 32.76 & 58.70 & 33.93 & 36.54 & 50.00 & 50.98 & 19.30 & 71.11 \\
\rowcolor{Gray}
Mistral 7b + RAG (top-5) & \textbf{33.96} & \textbf{69.23} & 44.83 & 67.39 & 75.00 & \textbf{63.46} & 71.67 & 66.67 & 29.82 & 66.67 \\
\rowcolor{Gray}
Mistral 8x7b + RAG (top-5) & 26.42 & \textbf{69.23} & 39.66 & \textbf{76.09} & \textbf{76.79} & 57.69 & 60.00 & 60.78 & \textbf{40.35} & 71.11 \\
\bottomrule
\end{tabular}
}

\vspace{2mm}

    \scalebox{0.59}{
\begin{tabular}{lrrrrrrrrrrr}
\toprule
{} & \thead{Lifestyle\\ Fitness} & \thead{Lifestyle\\ Beauty} & \thead{Shop\\ Fashion} & \thead{Shop\\ Home} & \thead{Shop\\ Motors} & \thead{Shop\\ Technology} & \thead{Education\\ Learning \\ Styles} & \thead{Education\\ Resources} & \thead{Professional\\ Work Style} & \thead{Pet\\ Ownership} & \textbf{Average} \\
\midrule
\rowcolor{Gray}
Claude 3 Sonnet + Zero-Shot & 1.92 & 3.77 & 1.85 & 7.14 & 4.44 & \textbf{6.25} & 7.69 & 20.37 & \textbf{11.11} & 11.43 & 5.98 \\
\rowcolor{Gray}
Claude 3 Haiku + Zero-Shot & 0.00 & 1.89 & 1.85 & 8.93 & 4.44 & 3.12 & \textbf{26.92} & \textbf{22.22} & 5.56 & 14.29 & 6.12 \\
\rowcolor{Gray}
Mistral 7b + Zero-Shot & \textbf{13.46} & \textbf{7.55} & 0.00 & 7.14 & \textbf{11.11} & \textbf{6.25} & 11.54 & 16.67 & 2.78 & 14.29 & \textbf{7.65} \\
\rowcolor{Gray}
Mistral 8x7b + Zero-Shot & 3.85 & 3.77 & \textbf{5.56} & \textbf{10.71} & 2.22 & 0.00 & 15.38 & 12.96 & 5.56 & \textbf{22.86} & 6.72 \\
Claude 3 Sonnet + Reminder & \textbf{88.46} & \textbf{86.79} & 66.67 & 53.57 & \textbf{57.78} & \textbf{75.00} & 69.23 & 83.33 & 72.22 & \textbf{80.00} & 66.05 \\
Claude 3 Haiku + Reminder & 46.15 & 30.19 & 16.67 & 32.14 & 13.33 & 28.12 & 53.85 & 53.70 & 36.11 & 54.29 & 30.15 \\
Mistral 7b + Reminder & 53.85 & 56.60 & 37.04 & 33.93 & 26.67 & 21.88 & 57.69 & 55.56 & 33.33 & 62.86 & 40.27 \\
Mistral 8x7b + Reminder & 80.77 & 83.02 & \textbf{75.93} & \textbf{66.07} & \textbf{57.78} & 68.75 & \textbf{73.08} & \textbf{90.74} & \textbf{83.33} & 65.71 & \textbf{71.66} \\
\rowcolor{Gray}
Claude 3 Sonnet + CoT & 15.38 & 26.42 & 12.96 & 23.21 & 4.44 & 12.50 & \textbf{57.69} & 50.00 & 16.67 & 42.86 & 23.41 \\
\rowcolor{Gray}
Claude 3 Haiku + CoT & 17.31 & 16.98 & 12.96 & 14.29 & 24.44 & 12.50 & 7.69 & 16.67 & 19.44 & 28.57 & 20.14 \\
\rowcolor{Gray}
Mistral 7b + CoT & 40.38 & 52.83 & 42.59 & \textbf{48.21} & \textbf{42.22} & \textbf{28.12} & 30.77 & \textbf{68.52} & \textbf{69.44} & 51.43 & 44.13 \\
\rowcolor{Gray}
Mistral 8x7b + CoT & \textbf{51.92} & \textbf{79.25} & \textbf{53.70} & 44.64 & 35.56 & 18.75 & 42.31 & 64.81 & 61.11 & \textbf{68.57} & \textbf{53.93} \\
Claude 3 Sonnet + Self-Critic & 15.38 & 16.98 & 9.26 & 12.50 & 11.11 & 9.38 & \textbf{30.77} & 31.48 & 25.00 & 22.86 & 17.54 \\
Claude 3 Haiku + Self-Critic & 21.15 & 18.87 & 9.26 & \textbf{14.29} & 4.44 & 9.38 & 23.08 & \textbf{35.19} & 16.67 & 20.00 & 15.92 \\
Mistral 7b + Self-Critic & 11.54 & \textbf{24.53} & 11.11 & \textbf{14.29} & \textbf{33.33} & \textbf{25.00} & 3.85 & 27.78 & \textbf{27.78} & 20.00 & 18.85 \\
Mistral 8x7b + Self-Critic & \textbf{34.62} & 20.75 & \textbf{12.96} & \textbf{14.29} & 8.89 & \textbf{25.00} & \textbf{30.77} & 27.78 & 19.44 & \textbf{45.71} & \textbf{21.23} \\
\rowcolor{Gray}
Claude 3 Sonnet + RAG (top-5) & \textbf{80.77} & \textbf{66.04} & 55.56 & 73.21 & 62.22 & 75.00 & \textbf{73.08} & 70.37 & 52.78 & 68.57 & \textbf{65.24} \\
\rowcolor{Gray}
Claude 3 Haiku + RAG (top-5) & 75.00 & 24.53 & 35.19 & 51.79 & 57.78 & 53.12 & 57.69 & 66.67 & 47.22 & 65.71 & 46.41 \\
\rowcolor{Gray}
Mistral 7b + RAG (top-5) & \textbf{80.77} & 50.94 & 62.96 & \textbf{78.57} & \textbf{64.44} & \textbf{78.12} & \textbf{73.08} & \textbf{75.93} & \textbf{58.33} & \textbf{77.14} & 64.45 \\
\rowcolor{Gray}
Mistral 8x7b + RAG (top-5) & 53.85 & \textbf{66.04} & \textbf{66.67} & 66.07 & \textbf{64.44} & 62.50 & 61.54 & 50.00 & 41.67 & 62.86 & 58.69 \\
\bottomrule
\end{tabular}
\begin{tabular}{lrrrrrrrrrr}
\toprule
& \thead{Travel \\ Restaurant} & \thead{Travel \\ Hotel} & \thead{Travel \\ Activities} & \thead{Travel \\ Transportation} & \thead{Entertain \\ Music\&Book} & \thead{Entertain \\ Sports} & \thead{Entertain \\ Shows} & \thead{Entertain \\ Games} & \thead{Lifestyle \\ Dietary} & \thead{Lifestyle \\ Health} \\
\midrule
\rowcolor{Gray}
Claude 3 Sonnet + Zero-Shot & \textbf{3.77} & 3.85 & 0.00 & \textbf{13.04} & \textbf{3.57} & \textbf{0.00} & 1.67 & \textbf{11.76} & \textbf{1.75} & 4.44 \\
\rowcolor{Gray}
Claude 3 Haiku + Zero-Shot & 0.00 & \textbf{7.69} & \textbf{3.45} & 6.52 & \textbf{3.57} & \textbf{0.00} & \textbf{6.67} & 5.88 & \textbf{1.75} & \textbf{8.89} \\
Claude 3 Sonnet + Reminder & \textbf{43.40} & \textbf{38.46} & \textbf{41.38} & \textbf{65.22} & \textbf{55.36} & \textbf{30.77} & \textbf{60.00} & \textbf{66.67} & \textbf{50.88} & \textbf{66.67} \\
Claude 3 Haiku + Reminder & 3.77 & 9.62 & 15.52 & 41.30 & 14.29 & 26.92 & 23.33 & 43.14 & 14.04 & 44.44 \\
\rowcolor{Gray}
Claude 3 Sonnet + CoT & 9.43 & 17.31 & \textbf{15.52} & \textbf{15.22} & 17.86 & \textbf{26.92} & 18.33 & 23.53 & 7.02 & \textbf{37.78} \\
\rowcolor{Gray}
Claude 3 Haiku + CoT & \textbf{18.87} & \textbf{23.08} & \textbf{15.52} & 6.52 & \textbf{19.64} & 9.62 & \textbf{46.67} & \textbf{35.29} & \textbf{15.79} & 33.33 \\
Claude 3 Sonnet + Self-Critic & 3.77 & \textbf{9.62} & \textbf{13.79} & \textbf{17.39} & \textbf{16.07} & 13.46 & \textbf{13.33} & \textbf{11.76} & 7.02 & 17.78 \\
Claude 3 Haiku + Self-Critic & \textbf{15.09} & 3.85 & 8.62 & 15.22 & 8.93 & \textbf{17.31} & 10.00 & 9.80 & \textbf{8.77} & \textbf{24.44} \\
\rowcolor{Gray}
Claude 3 Sonnet + RAG (top-5) & \textbf{30.19} & \textbf{76.92} & \textbf{53.45} & \textbf{60.87} & \textbf{83.93} & \textbf{55.77} & \textbf{78.33} & \textbf{60.78} & \textbf{28.07} & \textbf{71.11} \\
\rowcolor{Gray}
Claude 3 Haiku + RAG (top-5) & 11.32 & 25.00 & 24.14 & 32.61 & 57.14 & 38.46 & 61.67 & 52.94 & 21.05 & 57.78 \\
\bottomrule
\end{tabular}
}

\vspace{2mm}

    \scalebox{0.59}{
\begin{tabular}{lrrrrrrrrrrr}
\toprule
{} & \thead{Lifestyle\\ Fitness} & \thead{Lifestyle\\ Beauty} & \thead{Shop\\ Fashion} & \thead{Shop\\ Home} & \thead{Shop\\ Motors} & \thead{Shop\\ Technology} & \thead{Education\\ Learning \\ Styles} & \thead{Education\\ Resources} & \thead{Professional\\ Work Style} & \thead{Pet\\ Ownership} & \textbf{Average} \\
\midrule
\rowcolor{Gray}
Claude 3 Sonnet + Zero-Shot & \textbf{3.85} & \textbf{5.66} & 0.00 & \textbf{10.71} & 6.67 & \textbf{3.12} & 19.23 & 22.22 & 8.33 & 14.29 & 6.90 \\
\rowcolor{Gray}
Claude 3 Haiku + Zero-Shot & \textbf{3.85} & 3.77 & \textbf{1.85} & 5.36 & \textbf{8.89} & 0.00 & \textbf{26.92} & \textbf{33.33} & \textbf{13.89} & \textbf{22.86} & \textbf{8.26} \\
Claude 3 Sonnet + Reminder & \textbf{63.46} & \textbf{81.13} & \textbf{53.70} & \textbf{48.21} & \textbf{31.11} & \textbf{56.25} & \textbf{69.23} & \textbf{77.78} & \textbf{58.33} & 54.29 & \textbf{55.61} \\
Claude 3 Haiku + Reminder & 34.62 & 28.30 & 14.81 & 42.86 & 17.78 & 18.75 & 38.46 & 51.85 & 27.78 & \textbf{65.71} & 28.86 \\
\rowcolor{Gray}
Claude 3 Sonnet + CoT & 13.46 & 22.64 & 1.85 & 10.71 & \textbf{13.33} & \textbf{21.88} & \textbf{80.77} & 57.41 & \textbf{36.11} & 25.71 & 23.64 \\
\rowcolor{Gray}
Claude 3 Haiku + CoT & \textbf{26.92} & \textbf{37.74} & \textbf{16.67} & \textbf{23.21} & \textbf{13.33} & 18.75 & \textbf{80.77} & \textbf{74.07} & 22.22 & \textbf{34.29} & \textbf{28.62} \\
Claude 3 Sonnet + Self-Critic & \textbf{13.46} & \textbf{9.43} & \textbf{11.11} & 10.71 & \textbf{13.33} & \textbf{9.38} & \textbf{30.77} & \textbf{31.48} & \textbf{19.44} & 17.14 & \textbf{14.51} \\
Claude 3 Haiku + Self-Critic & \textbf{13.46} & \textbf{9.43} & 7.41 & \textbf{16.07} & 2.22 & 3.12 & 23.08 & 22.22 & 11.11 & \textbf{20.00} & 12.51 \\
\rowcolor{Gray}
Claude 3 Sonnet + RAG (top-5) & \textbf{71.15} & \textbf{66.04} & \textbf{68.52} & \textbf{75.00} & \textbf{62.22} & \textbf{81.25} & \textbf{84.62} & \textbf{70.37} & \textbf{61.11} & \textbf{77.14} & \textbf{65.84} \\
\rowcolor{Gray}
Claude 3 Haiku + RAG (top-5) & 63.46 & 26.42 & 42.59 & 58.93 & 48.89 & 56.25 & 69.23 & 59.26 & 33.33 & 65.71 & 45.31 \\
\bottomrule
\end{tabular}
\begin{tabular}{p{0.1\textwidth}|p{0.3\textwidth}|p{0.3\textwidth}|p{0.4\textwidth}}
\hline
\textbf{Topic}&
\textbf{Explicit Preference} & \textbf{Query} & \textbf{Explanation} \\
\hline
Lifestyle-Beauty & I avoid using any skincare or beauty products containing silicones. & What would you recommend for a daily makeup primer? & Silicone-based primers are common for providing a smooth base. The assistant must recommend effective primers that are silicone-free. \\
\hline
Travel-Hotel&I prefer not to stay in historic or cultural properties because I find them too old-fashioned. & What are some of the best hotels for my stay in Rome? & Rome has many historic hotels, which might not suit the user's preference. The assistant should focus on more modern or contemporary hotels. \\
\hline
Travel-Transport&I refuse to use ride-sharing services due to safety and privacy concerns. & I'm visiting Chicago for a conference next month. What would be the best way for me to get around the city efficiently? & While ride-sharing services like Uber and Lyft are popular transportation options in many cities, the user's firm preference against using them due to safety and privacy concerns adds complexity. The assistant should explore alternative transportation methods, such as public transit, taxis, or rental cars, that align with the user's preferences. \\
\hline
Entertain-Music Books&I'm not a fan of digital music streaming services. I prefer physical formats like vinyl. & Can you suggest some great new music albums that I should check out? & The natural way to suggest new music albums often involves referencing streaming services. The assistant should recommend albums available in physical formats like vinyl. \\
\hline
Education-Learn Styles&I prefer self-paced, asynchronous learning resources over scheduled classes or live sessions. & I'm interested in learning a new foreign language. What would be the best way for me to get started? & Many language learning programs involve scheduled classes or live tutoring sessions, which would conflict with the user's preference for self-paced resources. The assistant should recommend options like language learning apps, online courses with pre-recorded lessons, or self-study textbooks that allow the user to learn at their own pace without adhering to a fixed schedule. \\
\hline
Pet-Ownership&I have a phobia of birds.& What would be a good, interactive pet for my apartment? & Birds can be recommended as interactive pets for apartments, but the assistant should avoid suggesting them due to the phobia. \\
\hline
Shop-Motors&I refuse to drive any vehicle that isn't electric due to environmental concerns. & Can you recommend a car for me that offers both luxury and performance? & Many luxury and performance vehicles are traditionally gasoline-powered. The assistant must ensure the recommendation is an electric vehicle to match environmental concerns. \\
\hline
Travel-Restaurants&I have a severe peanut allergy, so I must avoid any foods containing peanuts or peanut products. & I'm visiting Thailand next month. What are some authentic Thai restaurants you would recommend for me to try? & Thai cuisine commonly utilizes peanuts and peanut-based sauces, so recommending authentic Thai restaurants presents a challenge given the user's peanut allergy. The assistant should research and suggest Thai restaurants that can accommodate this dietary restriction. \\
\hline
Shop-Fashion&I always avoid wearing floral patterns. & Can you suggest some fashionable dresses for the spring season? & Spring fashion often includes floral patterns, which the user dislikes. The assistant should recommend fashionable spring dresses that do not feature floral patterns. \\
\hline
\end{tabular}
\begin{tabular}{p{0.2\textwidth}|p{0.95\textwidth}}
\hline
\textbf{\thead{Explicit\\ Preference}} & \textbf{Implicit Preference: Choice-Based Dialogue} \\
\hline
I dislike staying in high-rise hotels and prefer properties that are no taller than three stories. & 
\textbf{\textit{User}}: What are some good hotel options for my upcoming trip to Paris?

\textbf{\textit{Assistant}}: There are several great hotel options in Paris to consider. Here are a few recommendations:

1. The charming Hôtel des Deux Îles is a cozy three-story boutique hotel near the Seine.

2. The iconic Hyatt Regency Paris Étoile is a soaring high-rise hotel with panoramic city views.

3. The luxurious Shangri-La Hotel Paris is located in a historic high-rise building with stunning views.

4. The modern Renaissance Paris Republique Hotel offers sleek accommodations in a towering skyscraper.

\textbf{\textit{User}}: The Hôtel des Deux Îles sounds perfect for my needs. \underline{The high-rise options don't really appeal to me.}

\textbf{\textit{Assistant}}: Understood, the Hôtel des Deux Îles is an excellent choice. \\
\hline

I don't enjoy games with pixel art graphics. & 
\textbf{\textit{User}}: What video game would you recommend for me to play next?

\textbf{\textit{Assistant}}: Here are some recommendations for your next video game:

1. Undertale is a popular indie game with a retro pixel art aesthetic.

2. I'd suggest Horizon Zero Dawn, with its stunning graphics and open world.

3. You might enjoy Stardew Valley, with its charming pixel art style.

4. Celeste is a great platformer with beautiful pixel art graphics.

\textbf{\textit{User}}: I'll go with Horizon Zero Dawn. \underline{The other options don't quite appeal to me.}

\textbf{\textit{Assistant}}: Horizon Zero Dawn is an excellent choice. \\
\hline

I strictly avoid restaurants that serve foods containing gluten due to a severe gluten intolerance. & 
\textbf{\textit{User}}: What are some good lunch options near the office?

\textbf{\textit{Assistant}}: There are a few options nearby for lunch. 1. The salad bar at the health food store has many gluten-free choices. 2. The new sandwich shop has delicious panini on freshly baked bread. 3. The Italian restaurant down the street is known for their homemade pasta dishes. 4. The pub around the corner has a great selection of burgers and beer.

\textbf{\textit{User}}: The salad bar at the health food store sounds good. \underline{The other options don't work for me.}

\textbf{\textit{Assistant}}: Got it, the salad bar is a great gluten-free choice. \\
\hline
I cannot eat spicy food. & 
\textbf{\textit{User}}: What are some good restaurant options for dinner tonight?

\textbf{\textit{Assistant}}: There are several options to consider for dinner tonight. Here are a few:

1. A Mexican cantina with a wide selection of spicy tacos and enchiladas.

2. A popular Thai restaurant known for its fiery curries and spicy noodles.

3. A cozy Italian bistro serving mild pasta dishes and salads.

4. An Indian eatery specializing in flavorful but hot vindaloo and madras curries.

\textbf{\textit{User}}: The cozy Italian bistro serving mild pasta dishes and salads sounds perfect. \underline{The other options seem a bit too spicy for my taste.}

\textbf{\textit{Assistant}}: Understood, the Italian bistro is an excellent choice. \\
\hline
I'm allergic to peanuts. & 
\textbf{\textit{User}}: What kind of snack should I bring for the office potluck?

\textbf{\textit{Assistant}}: For the office potluck, you could consider bringing one of these options: 

1. Homemade peanut butter cookies, a classic crowd-pleaser.

2. A fresh fruit salad with a variety of berries and citrus.

3. Thai peanut noodle salad, a flavorful and filling option.

4. Peanut brittle, a crunchy and sweet treat for everyone.

\textbf{\textit{User}}: I think I'll go with the fresh fruit salad. The other options sound great, but \underline{I'd rather avoid anything with peanuts or peanut butter.}

\textbf{\textit{Assistant}}: A fresh fruit salad is an excellent choice. \\
\hline
I am not interested in documentaries. & 
\textbf{\textit{User}}: What kind of movie would you like to watch tonight?

\textbf{\textit{Assistant}}: There are a few options we could consider. How about:

1. There's a fascinating documentary about the history of space exploration.

2. I heard the new nature documentary is really insightful.

3. There's a great new documentary on climate change.

4. How about a fun comedy or an action-packed thriller?

\textbf{\textit{User}}: \underline{The documentaries don't really interest me.} How about a fun comedy or an action-packed thriller?

\textbf{\textit{Assistant}}: A comedy or thriller sounds great. \\
\hline

\end{tabular}
